On the pulse--width statistics in radio pulsars. I. Importance of the interpulse emission

We performed Monte Carlo simulations of different properties of pulsar radio emission, such as: pulsar periods, pulse-widths, inclination angles and rates of occurrence of interpulse emission (IP). We used recently available large data sets of the pulsar periods P, the pulse profile widths W and the magnetic inclination angle alpha. We also compiled the largest ever database of pulsars with interpulse emission, divided into the double-pole (DP-IP) and the single-pole (SP-IP) cases. Their distribution on the P - Pdot diagram strongly suggests a secular alignment of the magnetic axis from the originally random orientation. We derived possible parent distribution functions of important pulsar parameters by means of the Kolmogorov-Smirnov significance test using the available data sets (P, W, alpha and IP), different models of pulsar radio beam rho = rho(P) as well as different trial distribution functions of pulsar period and the inclination angles. The best suited parent period distribution function is the log-normal distribution, although the gamma function distribution cannot be excluded. The strongest constraint on derived model distribution functions was the requirement that the numbers of interpulses were exactly (within 1sigma errors) at the observed level of occurrences. We found that a suitable model distribution function for the inclination angle is the complicated trigonometric function which has two local maxima, one near 0 deg and the other near 90 deg. The former and the latter implies the right rates of IP occurrence. It is very unlikely that the pulsar beam deviates significantly from the circular cross-section. We found that the upper limit for the average beaming factor fb describing a fraction of the full sphere (called also beaming fraction) covered by a pulsar beam is about 10%. This implies that the number of the neutron stars in the Galaxy might be underestimated.

==> (inline-0) <==
\begin{longtable}{|c|c|c|c|c|c|c|}
\caption{Reproduction of the results from KGM04
\label{tab.kgm.results}}\\\hline

\multicolumn{4}{|l|}{Original results from KGM04}&  \multicolumn{3}{|l|}{Reproduction of KGM04 results in this work}\\ \hline

\multicolumn{1}{|l}{$m=0.35$} & \multicolumn{1}{l|}{$a=2.51$} & \multicolumn{5}{l|}{}\\   \hline

Parameter & Average & $\sigma$& $\%$ & Average & $\sigma$& $\%$ \\   \hline
       NOP            & 6385.3501&  70.9845 &        &   6399.0098 & 66.5424 & \\
      DP--IP           &  143.2600&  11.8651 &  2.244 &    141.2800 & 11.1410 &   2.208 \\
      SP--IP           &   41.5600&   6.7962 &  0.651 &     41.7100 &  6.4075 &   0.652 \\
$\mathcal{D}(W_{10})$ &    0.1270&   0.0066 &        &      0.1280 &  0.0060 &         \\
$\mathcal{P}(W_{10})$ &    0.0016&   0.0013 &        &      0.0012 &  0.0009 &         \\
$\mathcal{D}(P)$      &    0.0600&   0.0067 &        &      0.0581 &  0.0063 &         \\
$\mathcal{P}(P)$      &    0.0038&   0.0052 &        &      0.0053 &  0.0077 &         \\
$\mathcal{D}(\alpha)$ &    0.1009&   0.0055 &        &      0.1001 &  0.0055 &         \\
$\mathcal{P}(\alpha)$ &    0.1075&   0.0344 &        &      0.1061 &  0.0362 &         \\
$b_f$                 &          &          &  12.771&             &         &   12.798\\\hline

\multicolumn{1}{|l}{$m=0.35$} & \multicolumn{1}{l|}{$a=2.53$} & \multicolumn{5}{l|}{}\\   \hline
       NOP           & 6352.7300 & 71.2812  &        &  6364.2798 & 72.6219 &         \\
      DP--IP          &  141.3400 & 11.2045  & 2.225  &   136.4900 & 10.5605 &   2.145 \\
      SP--IP          &   41.0500 &  5.5766  & 0.646  &    42.6500 &  6.9969 &   0.670 \\
$\mathcal{D}(W_{10})$&    0.1217 &  0.0066  &        &     0.1267 &  0.0068 &         \\
$\mathcal{P}(W_{10})$&    0.0029 &  0.0025  &        &     0.0015 &  0.0013 &         \\
$\mathcal{D}(P)$     &    0.0685 &  0.0063  &        &     0.0626 &  0.0070 &         \\
$\mathcal{P}(P)$     &    0.0006 &  0.0015  &        &     0.0023 &  0.0034 &         \\
$\mathcal{D}(\alpha)$&    0.1013 &  0.0058  &        &     0.0996 &  0.0059 &         \\
$\mathcal{P}(\alpha)$&    0.1056 &  0.0369  &        &     0.1095 &  0.0373 &         \\
$b_f$                &           &          &  12.705&            &         &   12.729 \\ \hline
\end{longtable}
\end{small}

\vspace{1.5cm}

\begin{small}
\begin{longtable}{|r|l|r|r|r|r|r|r|r|r|r|r|}
\caption{Simulation results of the pulsar beam for opening angle distribution Eq. (\ref{eq.rho.lm}), inclination angle distribution function Eq. (\ref{eq.cosGH}) and period distribution function Eq. (\ref{eq.lognor}). Graphical representation of this class of solutions is represented in Fig. \ref{Fig.7}.
\label{tab.new.res.454f}}\\\hline
%\tiny
\multicolumn{1}{|r|}{No.} & \multicolumn{2}{|c|}{$f(P)$}& \multicolumn{2}{|c|}{$W_{10}$} &
\multicolumn{2}{|c|}{$P$} & \multicolumn{2}{|c|}{$\alpha$} & \multicolumn{1}{|c|}{\scriptsize{DP-IP}}& \multicolumn{1}{|c|}{\scriptsize{SP-IP}}&\multicolumn{1}{|c|}{$f_b$}\\ \cline{2-9}

\multicolumn{1}{|r|}{} & \multicolumn{1}{|c|}{$x_0$}& \multicolumn{1}{|c|}{$\sigma$} &
\multicolumn{1}{|c|}{$\mathcal{D}$} & \multicolumn{1}{|c|}{$\mathcal{P}$}& \multicolumn{1}{|c|}{$\mathcal{D}$} & \multicolumn{1}{|c|}{$\mathcal{P}$} & \multicolumn{1}{|c|}{$\mathcal{D}$} & \multicolumn{1}{|c|}{$\mathcal{P}$} &
\multicolumn{1}{|c|}{\footnotesize{[\%]}}& \multicolumn{1}{|c|}{\footnotesize{[\%]}}& \multicolumn{1}{|c|}{} \\ \hline

   1  &  -0.39  & 0.79  &  0.044  &  0.484  &  0.053  &  0.008  &  0.084  &  0.255  & 2.17  & 0.92  & 0.111  \\
   2  &  -0.38  & 0.74  &  0.041  &  0.533  &  0.051  &  0.007  &  0.089  &  0.191  & 2.21  & 1.00  & 0.111  \\
   3  &  -0.38  & 0.75  &  0.040  &  0.574  &  0.052  &  0.005  &  0.090  &  0.188  & 2.15  & 0.90  & 0.109  \\
   4  &  -0.38  & 0.76  &  0.039  &  0.593  &  0.049  &  0.016  &  0.087  &  0.218  & 2.00  & 0.89  & 0.110  \\
   5  &  -0.38  & 0.77  &  0.042  &  0.512  &  0.047  &  0.014  &  0.086  &  0.238  & 2.22  & 0.97  & 0.110  \\
   6  &  -0.38  & 0.78  &  0.039  &  0.604  &  0.046  &  0.018  &  0.085  &  0.244  & 2.18  & 0.87  & 0.110  \\
   7  &  -0.38  & 0.79  &  0.047  &  0.370  &  0.048  &  0.010  &  0.087  &  0.216  & 2.20  & 0.94  & 0.110  \\
   8  &  -0.38  & 0.80  &  0.046  &  0.414  &  0.049  &  0.012  &  0.086  &  0.232  & 2.22  & 0.97  & 0.110  \\
   9  &  -0.38  & 0.81  &  0.049  &  0.360  &  0.050  &  0.014  &  0.091  &  0.182  & 2.21  & 1.01  & 0.110  \\
  10  &  -0.38  & 0.82  &  0.048  &  0.362  &  0.051  &  0.007  &  0.084  &  0.254  & 2.27  & 0.96  & 0.111  \\
  11  &  -0.37  & 0.73  &  0.040  &  0.572  &  0.051  &  0.013  &  0.088  &  0.216  & 2.09  & 0.85  & 0.109  \\
  12  &  -0.37  & 0.74  &  0.036  &  0.685  &  0.047  &  0.013  &  0.087  &  0.218  & 2.26  & 0.91  & 0.109  \\
  13  &  -0.37  & 0.75  &  0.038  &  0.619  &  0.045  &  0.022  &  0.086  &  0.229  & 2.12  & 0.91  & 0.109  \\
  14  &  -0.37  & 0.76  &  0.041  &  0.535  &  0.047  &  0.019  &  0.088  &  0.208  & 2.19  & 0.94  & 0.109  \\
  15  &  -0.37  & 0.77  &  0.039  &  0.603  &  0.044  &  0.035  &  0.086  &  0.232  & 2.13  & 0.96  & 0.109  \\
  16  &  -0.37  & 0.78  &  0.040  &  0.588  &  0.045  &  0.020  &  0.086  &  0.237  & 2.07  & 0.91  & 0.110  \\
  17  &  -0.37  & 0.79  &  0.046  &  0.417  &  0.044  &  0.040  &  0.089  &  0.194  & 2.20  & 0.99  & 0.109  \\
  18  &  -0.37  & 0.80  &  0.045  &  0.449  &  0.041  &  0.064  &  0.089  &  0.201  & 2.08  & 0.97  & 0.110  \\
  19  &  -0.37  & 0.81  &  0.047  &  0.382  &  0.045  &  0.020  &  0.088  &  0.208  & 2.20  & 0.98  & 0.110  \\
  20  &  -0.37  & 0.82  &  0.045  &  0.438  &  0.047  &  0.015  &  0.085  &  0.250  & 2.21  & 0.96  & 0.110  \\
  21  &  -0.36  & 0.72  &  0.033  &  0.785  &  0.048  &  0.013  &  0.087  &  0.220  & 2.12  & 0.97  & 0.108  \\
  22  &  -0.36  & 0.73  &  0.033  &  0.793  &  0.048  &  0.009  &  0.087  &  0.218  & 2.21  & 0.88  & 0.109  \\
  23  &  -0.36  & 0.74  &  0.038  &  0.617  &  0.044  &  0.038  &  0.091  &  0.185  & 2.21  & 0.89  & 0.109  \\
  24  &  -0.36  & 0.75  &  0.038  &  0.622  &  0.045  &  0.021  &  0.089  &  0.198  & 2.10  & 0.93  & 0.109  \\
  25  &  -0.36  & 0.76  &  0.038  &  0.644  &  0.041  &  0.055  &  0.089  &  0.202  & 2.19  & 0.91  & 0.110  \\
  26  &  -0.36  & 0.77  &  0.036  &  0.694  &  0.043  &  0.047  &  0.083  &  0.263  & 2.16  & 0.96  & 0.110  \\
\hline
\multicolumn{1}{|r|}{No.} & \multicolumn{2}{|c|}{$f(P)$}& \multicolumn{2}{|c|}{$W_{10}$} &
\multicolumn{2}{|c|}{$P$} & \multicolumn{2}{|c|}{$\alpha$} & \multicolumn{1}{|c|}{\scriptsize{DP-IP}}& \multicolumn{1}{|c|}{\scriptsize{SP-IP}}&\multicolumn{1}{|c|}{$f_b$}\\ \cline{2-9}

\multicolumn{1}{|r|}{} & \multicolumn{1}{|c|}{$x_0$}& \multicolumn{1}{|c|}{$\sigma$} &
\multicolumn{1}{|c|}{$\mathcal{D}$} & \multicolumn{1}{|c|}{$\mathcal{P}$}& \multicolumn{1}{|c|}{$\mathcal{D}$} & \multicolumn{1}{|c|}{$\mathcal{P}$} & \multicolumn{1}{|c|}{$\mathcal{D}$} & \multicolumn{1}{|c|}{$\mathcal{P}$} &
\multicolumn{1}{|c|}{\footnotesize{[\%]}}& \multicolumn{1}{|c|}{\footnotesize{[\%]}}& \multicolumn{1}{|c|}{} \\ \hline
  27  &  -0.36  & 0.78  &  0.041  &  0.555  &  0.040  &  0.065  &  0.086  &  0.229  & 2.20  & 0.99  & 0.110  \\
  28  &  -0.36  & 0.79  &  0.045  &  0.430  &  0.043  &  0.049  &  0.088  &  0.208  & 2.14  & 1.01  & 0.110  \\
  29  &  -0.36  & 0.80  &  0.044  &  0.463  &  0.041  &  0.043  &  0.084  &  0.254  & 2.08  & 0.97  & 0.110  \\
  30  &  -0.36  & 0.81  &  0.044  &  0.458  &  0.041  &  0.052  &  0.088  &  0.220  & 2.22  & 0.94  & 0.110  \\
  31  &  -0.36  & 0.82  &  0.041  &  0.524  &  0.044  &  0.033  &  0.084  &  0.253  & 2.08  & 0.97  & 0.111  \\
  32  &  -0.36  & 0.83  &  0.046  &  0.403  &  0.043  &  0.030  &  0.087  &  0.221  & 2.25  & 1.08  & 0.110  \\
  33  &  -0.36  & 0.84  &  0.048  &  0.338  &  0.049  &  0.008  &  0.088  &  0.209  & 2.22  & 1.04  & 0.111  \\
  34  &  -0.35  & 0.69  &  0.032  &  0.800  &  0.050  &  0.010  &  0.091  &  0.178  & 2.07  & 0.88  & 0.108  \\
  35  &  -0.35  & 0.70  &  0.032  &  0.802  &  0.051  &  0.010  &  0.093  &  0.170  & 2.22  & 0.96  & 0.109  \\
  36  &  -0.35  & 0.71  &  0.028  &  0.908  &  0.045  &  0.021  &  0.086  &  0.237  & 2.16  & 0.93  & 0.108  \\
  37  &  -0.35  & 0.72  &  0.031  &  0.840  &  0.045  &  0.029  &  0.088  &  0.210  & 2.18  & 0.89  & 0.108  \\
  38  &  -0.35  & 0.73  &  0.033  &  0.772  &  0.044  &  0.028  &  0.088  &  0.208  & 2.20  & 0.91  & 0.109  \\
  39  &  -0.35  & 0.74  &  0.035  &  0.729  &  0.041  &  0.053  &  0.092  &  0.177  & 2.21  & 0.87  & 0.109  \\
  40  &  -0.35  & 0.75  &  0.033  &  0.796  &  0.042  &  0.033  &  0.087  &  0.223  & 2.21  & 0.87  & 0.109  \\
  41  &  -0.35  & 0.76  &  0.036  &  0.693  &  0.039  &  0.062  &  0.090  &  0.186  & 2.16  & 0.88  & 0.109  \\
  42  &  -0.35  & 0.77  &  0.036  &  0.692  &  0.040  &  0.048  &  0.086  &  0.222  & 2.17  & 0.95  & 0.110  \\
  43  &  -0.35  & 0.78  &  0.042  &  0.521  &  0.038  &  0.070  &  0.092  &  0.166  & 2.18  & 1.00  & 0.109  \\
  44  &  -0.35  & 0.79  &  0.038  &  0.612  &  0.036  &  0.127  &  0.085  &  0.252  & 2.16  & 0.96  & 0.108  \\
  45  &  -0.35  & 0.80  &  0.038  &  0.623  &  0.035  &  0.135  &  0.088  &  0.210  & 2.10  & 0.89  & 0.109  \\
  46  &  -0.35  & 0.81  &  0.041  &  0.539  &  0.037  &  0.092  &  0.086  &  0.225  & 2.26  & 0.87  & 0.109  \\
  47  &  -0.35  & 0.82  &  0.040  &  0.574  &  0.038  &  0.071  &  0.086  &  0.236  & 2.22  & 0.98  & 0.110  \\
  48  &  -0.35  & 0.83  &  0.041  &  0.525  &  0.042  &  0.034  &  0.085  &  0.243  & 2.14  & 0.96  & 0.110  \\
  49  &  -0.35  & 0.84  &  0.045  &  0.426  &  0.046  &  0.016  &  0.088  &  0.214  & 2.28  & 0.97  & 0.109  \\
  50  &  -0.35  & 0.85  &  0.046  &  0.410  &  0.052  &  0.008  &  0.086  &  0.234  & 2.14  & 1.04  & 0.110  \\
  51  &  -0.34  & 0.69  &  0.031  &  0.838  &  0.050  &  0.007  &  0.087  &  0.221  & 2.19  & 0.93  & 0.108  \\
  52  &  -0.34  & 0.70  &  0.025  &  0.946  &  0.047  &  0.018  &  0.084  &  0.245  & 2.16  & 0.92  & 0.108  \\
  53  &  -0.34  & 0.71  &  0.028  &  0.897  &  0.043  &  0.033  &  0.083  &  0.268  & 2.15  & 0.85  & 0.109  \\
  54  &  -0.34  & 0.72  &  0.027  &  0.931  &  0.040  &  0.049  &  0.082  &  0.278  & 2.13  & 0.89  & 0.108  \\
  55  &  -0.34  & 0.73  &  0.032  &  0.803  &  0.039  &  0.058  &  0.091  &  0.172  & 2.12  & 0.99  & 0.109  \\
  56  &  -0.34  & 0.74  &  0.033  &  0.773  &  0.040  &  0.060  &  0.088  &  0.207  & 2.19  & 0.95  & 0.108  \\
  57  &  -0.34  & 0.75  &  0.029  &  0.880  &  0.038  &  0.101  &  0.083  &  0.263  & 2.11  & 0.84  & 0.109  \\
  58  &  -0.34  & 0.76  &  0.034  &  0.759  &  0.035  &  0.159  &  0.086  &  0.229  & 2.03  & 0.94  & 0.109  \\
  59  &  -0.34  & 0.77  &  0.035  &  0.704  &  0.033  &  0.171  &  0.084  &  0.258  & 2.15  & 0.90  & 0.109  \\
  60  &  -0.34  & 0.78  &  0.038  &  0.622  &  0.034  &  0.158  &  0.087  &  0.212  & 2.13  & 0.94  & 0.108  \\
  61  &  -0.34  & 0.79  &  0.041  &  0.531  &  0.031  &  0.248  &  0.089  &  0.192  & 2.11  & 0.93  & 0.110  \\
  62  &  -0.34  & 0.80  &  0.041  &  0.534  &  0.034  &  0.154  &  0.088  &  0.218  & 2.01  & 1.01  & 0.109  \\
  63  &  -0.34  & 0.81  &  0.038  &  0.640  &  0.035  &  0.147  &  0.086  &  0.233  & 2.10  & 0.89  & 0.109  \\
  64  &  -0.34  & 0.82  &  0.041  &  0.546  &  0.037  &  0.089  &  0.087  &  0.224  & 2.23  & 0.94  & 0.109  \\
  65  &  -0.34  & 0.83  &  0.042  &  0.514  &  0.038  &  0.075  &  0.083  &  0.278  & 2.22  & 0.99  & 0.110  \\
  66  &  -0.34  & 0.84  &  0.042  &  0.515  &  0.042  &  0.042  &  0.088  &  0.211  & 2.21  & 1.00  & 0.109  \\
  67  &  -0.34  & 0.85  &  0.043  &  0.477  &  0.046  &  0.022  &  0.087  &  0.217  & 2.19  & 0.99  & 0.110  \\
  68  &  -0.34  & 0.86  &  0.048  &  0.354  &  0.053  &  0.007  &  0.087  &  0.214  & 2.18  & 1.01  & 0.109  \\
  69  &  -0.33  & 0.70  &  0.029  &  0.901  &  0.046  &  0.020  &  0.090  &  0.180  & 2.03  & 0.89  & 0.108  \\
  70  &  -0.33  & 0.71  &  0.028  &  0.902  &  0.044  &  0.020  &  0.091  &  0.174  & 1.95  & 0.91  & 0.109  \\
  71  &  -0.33  & 0.72  &  0.029  &  0.887  &  0.042  &  0.036  &  0.087  &  0.214  & 2.07  & 0.86  & 0.109  \\
  72  &  -0.33  & 0.73  &  0.029  &  0.893  &  0.038  &  0.077  &  0.089  &  0.203  & 2.02  & 0.87  & 0.108  \\
  73  &  -0.33  & 0.74  &  0.031  &  0.830  &  0.036  &  0.103  &  0.087  &  0.216  & 2.10  & 0.89  & 0.108  \\
  74  &  -0.33  & 0.75  &  0.033  &  0.784  &  0.037  &  0.103  &  0.090  &  0.192  & 2.18  & 0.91  & 0.108  \\
  75  &  -0.33  & 0.76  &  0.032  &  0.816  &  0.031  &  0.234  &  0.088  &  0.213  & 2.16  & 0.86  & 0.108  \\
  76  &  -0.33  & 0.77  &  0.029  &  0.887  &  0.030  &  0.273  &  0.087  &  0.227  & 2.06  & 0.96  & 0.108  \\
  77  &  -0.33  & 0.78  &  0.032  &  0.802  &  0.029  &  0.297  &  0.089  &  0.203  & 2.14  & 0.97  & 0.108  \\
  78  &  -0.33  & 0.79  &  0.038  &  0.648  &  0.028  &  0.323  &  0.092  &  0.169  & 2.10  & 0.91  & 0.109  \\
  79  &  -0.33  & 0.80  &  0.037  &  0.668  &  0.031  &  0.211  &  0.089  &  0.198  & 2.10  & 0.89  & 0.109  \\
  80  &  -0.33  & 0.81  &  0.034  &  0.764  &  0.028  &  0.346  &  0.086  &  0.226  & 2.07  & 0.94  & 0.109  \\
  81  &  -0.33  & 0.82  &  0.039  &  0.609  &  0.030  &  0.267  &  0.092  &  0.168  & 2.11  & 0.90  & 0.109  \\
  82  &  -0.33  & 0.83  &  0.041  &  0.547  &  0.039  &  0.062  &  0.088  &  0.207  & 2.31  & 1.01  & 0.110  \\
  83  &  -0.33  & 0.84  &  0.043  &  0.479  &  0.039  &  0.077  &  0.088  &  0.208  & 2.21  & 0.95  & 0.109  \\
  84  &  -0.33  & 0.85  &  0.042  &  0.526  &  0.046  &  0.020  &  0.087  &  0.219  & 2.22  & 0.95  & 0.109  \\
  85  &  -0.33  & 0.86  &  0.045  &  0.418  &  0.051  &  0.010  &  0.089  &  0.198  & 2.16  & 0.98  & 0.108  \\
  86  &  -0.32  & 0.70  &  0.027  &  0.937  &  0.052  &  0.005  &  0.084  &  0.252  & 2.09  & 0.82  & 0.108  \\
  87  &  -0.32  & 0.71  &  0.029  &  0.894  &  0.047  &  0.013  &  0.083  &  0.257  & 2.09  & 0.86  & 0.107  \\
  88  &  -0.32  & 0.72  &  0.027  &  0.914  &  0.042  &  0.034  &  0.085  &  0.252  & 2.04  & 0.84  & 0.107  \\
  89  &  -0.32  & 0.73  &  0.029  &  0.899  &  0.038  &  0.105  &  0.083  &  0.263  & 2.05  & 0.98  & 0.108  \\
  90  &  -0.32  & 0.74  &  0.030  &  0.864  &  0.037  &  0.109  &  0.087  &  0.220  & 2.07  & 0.99  & 0.107  \\
  91  &  -0.32  & 0.75  &  0.030  &  0.852  &  0.033  &  0.170  &  0.084  &  0.258  & 2.16  & 0.81  & 0.108  \\
\hline
\multicolumn{1}{|r|}{No.} & \multicolumn{2}{|c|}{$f(P)$}& \multicolumn{2}{|c|}{$W_{10}$} &
\multicolumn{2}{|c|}{$P$} & \multicolumn{2}{|c|}{$\alpha$} & \multicolumn{1}{|c|}{\scriptsize{DP-IP}}& \multicolumn{1}{|c|}{\scriptsize{SP-IP}}&\multicolumn{1}{|c|}{$f_b$}\\ \cline{2-9}

\multicolumn{1}{|r|}{} & \multicolumn{1}{|c|}{$x_0$}& \multicolumn{1}{|c|}{$\sigma$} &
\multicolumn{1}{|c|}{$\mathcal{D}$} & \multicolumn{1}{|c|}{$\mathcal{P}$}& \multicolumn{1}{|c|}{$\mathcal{D}$} & \multicolumn{1}{|c|}{$\mathcal{P}$} & \multicolumn{1}{|c|}{$\mathcal{D}$} & \multicolumn{1}{|c|}{$\mathcal{P}$} &
\multicolumn{1}{|c|}{\footnotesize{[\%]}}& \multicolumn{1}{|c|}{\footnotesize{[\%]}}& \multicolumn{1}{|c|}{} \\ \hline
  92  &  -0.32  & 0.76  &  0.031  &  0.835  &  0.028  &  0.312  &  0.085  &  0.239  & 2.21  & 0.86  & 0.108  \\
  93  &  -0.32  & 0.77  &  0.034  &  0.767  &  0.029  &  0.298  &  0.086  &  0.231  & 2.18  & 0.91  & 0.108  \\
  94  &  -0.32  & 0.78  &  0.036  &  0.693  &  0.027  &  0.389  &  0.090  &  0.196  & 2.06  & 0.99  & 0.108  \\
  95  &  -0.32  & 0.79  &  0.031  &  0.842  &  0.024  &  0.501  &  0.085  &  0.248  & 2.15  & 0.99  & 0.108  \\
  96  &  -0.32  & 0.80  &  0.038  &  0.623  &  0.027  &  0.361  &  0.085  &  0.243  & 2.23  & 0.98  & 0.109  \\
  97  &  -0.32  & 0.81  &  0.036  &  0.706  &  0.028  &  0.364  &  0.087  &  0.227  & 2.07  & 0.99  & 0.108  \\
  98  &  -0.32  & 0.82  &  0.037  &  0.645  &  0.028  &  0.341  &  0.084  &  0.259  & 2.14  & 0.97  & 0.109  \\
  99  &  -0.32  & 0.83  &  0.037  &  0.651  &  0.032  &  0.224  &  0.083  &  0.270  & 2.15  & 0.89  & 0.110  \\
 100  &  -0.32  & 0.84  &  0.041  &  0.530  &  0.038  &  0.087  &  0.085  &  0.238  & 2.20  & 0.99  & 0.109  \\
 101  &  -0.32  & 0.85  &  0.040  &  0.565  &  0.042  &  0.037  &  0.090  &  0.194  & 2.18  & 1.02  & 0.109  \\
 102  &  -0.32  & 0.86  &  0.045  &  0.444  &  0.045  &  0.021  &  0.084  &  0.254  & 2.19  & 0.96  & 0.108  \\
 103  &  -0.32  & 0.87  &  0.042  &  0.499  &  0.050  &  0.018  &  0.084  &  0.252  & 2.17  & 0.96  & 0.109  \\
 104  &  -0.31  & 0.72  &  0.026  &  0.952  &  0.047  &  0.014  &  0.090  &  0.188  & 1.98  & 0.86  & 0.108  \\
 105  &  -0.31  & 0.73  &  0.028  &  0.900  &  0.041  &  0.037  &  0.090  &  0.189  & 2.20  & 0.95  & 0.108  \\
 106  &  -0.31  & 0.74  &  0.029  &  0.872  &  0.038  &  0.078  &  0.092  &  0.170  & 2.15  & 0.89  & 0.108  \\
 107  &  -0.31  & 0.75  &  0.033  &  0.785  &  0.031  &  0.227  &  0.089  &  0.192  & 2.17  & 0.92  & 0.107  \\
 108  &  -0.31  & 0.76  &  0.031  &  0.834  &  0.028  &  0.333  &  0.092  &  0.165  & 2.18  & 0.90  & 0.107  \\
 109  &  -0.31  & 0.77  &  0.029  &  0.871  &  0.025  &  0.480  &  0.085  &  0.246  & 2.21  & 0.87  & 0.107  \\
 110  &  -0.31  & 0.78  &  0.035  &  0.726  &  0.023  &  0.541  &  0.092  &  0.176  & 2.12  & 0.92  & 0.108  \\
 111  &  -0.31  & 0.79  &  0.030  &  0.872  &  0.021  &  0.658  &  0.087  &  0.212  & 2.14  & 0.90  & 0.109  \\
 112  &  -0.31  & 0.80  &  0.032  &  0.804  &  0.024  &  0.537  &  0.089  &  0.203  & 2.24  & 0.96  & 0.108  \\
 113  &  -0.31  & 0.81  &  0.033  &  0.777  &  0.024  &  0.480  &  0.091  &  0.179  & 2.16  & 0.93  & 0.108  \\
 114  &  -0.31  & 0.82  &  0.036  &  0.677  &  0.026  &  0.428  &  0.089  &  0.204  & 2.14  & 0.94  & 0.108  \\
 115  &  -0.31  & 0.83  &  0.036  &  0.688  &  0.029  &  0.330  &  0.086  &  0.233  & 2.21  & 1.07  & 0.108  \\
 116  &  -0.31  & 0.84  &  0.034  &  0.757  &  0.032  &  0.210  &  0.088  &  0.201  & 2.20  & 0.95  & 0.109  \\
 117  &  -0.31  & 0.85  &  0.040  &  0.573  &  0.037  &  0.097  &  0.087  &  0.224  & 2.27  & 0.96  & 0.108  \\
 118  &  -0.31  & 0.86  &  0.043  &  0.482  &  0.042  &  0.041  &  0.091  &  0.184  & 2.20  & 1.00  & 0.108  \\
 119  &  -0.31  & 0.87  &  0.041  &  0.539  &  0.045  &  0.023  &  0.093  &  0.160  & 2.16  & 0.98  & 0.108  \\
 120  &  -0.31  & 0.88  &  0.043  &  0.479  &  0.053  &  0.005  &  0.087  &  0.212  & 2.12  & 1.06  & 0.109  \\
 121  &  -0.30  & 0.73  &  0.027  &  0.936  &  0.043  &  0.034  &  0.088  &  0.208  & 2.16  & 0.81  & 0.107  \\
 122  &  -0.30  & 0.74  &  0.029  &  0.875  &  0.038  &  0.076  &  0.087  &  0.229  & 2.11  & 0.86  & 0.108  \\
 123  &  -0.30  & 0.75  &  0.027  &  0.897  &  0.035  &  0.127  &  0.087  &  0.225  & 2.03  & 0.89  & 0.107  \\
 124  &  -0.30  & 0.76  &  0.027  &  0.915  &  0.032  &  0.250  &  0.084  &  0.260  & 2.13  & 0.81  & 0.107  \\
 125  &  -0.30  & 0.77  &  0.028  &  0.903  &  0.028  &  0.355  &  0.087  &  0.218  & 2.18  & 0.85  & 0.108  \\
 126  &  -0.30  & 0.78  &  0.030  &  0.860  &  0.026  &  0.398  &  0.090  &  0.196  & 2.12  & 0.91  & 0.108  \\
 127  &  -0.30  & 0.79  &  0.029  &  0.889  &  0.023  &  0.579  &  0.089  &  0.201  & 2.16  & 0.88  & 0.108  \\
 128  &  -0.30  & 0.80  &  0.032  &  0.821  &  0.018  &  0.813  &  0.089  &  0.196  & 2.10  & 0.89  & 0.108  \\
 129  &  -0.30  & 0.81  &  0.035  &  0.724  &  0.021  &  0.674  &  0.093  &  0.166  & 2.22  & 0.88  & 0.108  \\
 130  &  -0.30  & 0.82  &  0.034  &  0.752  &  0.021  &  0.650  &  0.088  &  0.207  & 2.25  & 0.92  & 0.107  \\
 131  &  -0.30  & 0.83  &  0.038  &  0.635  &  0.026  &  0.407  &  0.091  &  0.179  & 2.13  & 0.94  & 0.108  \\
 132  &  -0.30  & 0.84  &  0.037  &  0.657  &  0.034  &  0.150  &  0.086  &  0.227  & 2.25  & 1.01  & 0.108  \\
 133  &  -0.30  & 0.85  &  0.039  &  0.601  &  0.035  &  0.150  &  0.089  &  0.202  & 2.11  & 0.94  & 0.108  \\
 134  &  -0.30  & 0.86  &  0.040  &  0.587  &  0.040  &  0.055  &  0.091  &  0.176  & 2.19  & 0.98  & 0.109  \\
 135  &  -0.30  & 0.87  &  0.040  &  0.592  &  0.044  &  0.021  &  0.089  &  0.208  & 2.21  & 0.90  & 0.109  \\
 136  &  -0.30  & 0.88  &  0.044  &  0.461  &  0.049  &  0.009  &  0.088  &  0.206  & 2.26  & 1.00  & 0.108  \\
 137  &  -0.29  & 0.72  &  0.029  &  0.887  &  0.053  &  0.006  &  0.091  &  0.197  & 2.05  & 0.82  & 0.106  \\
 138  &  -0.29  & 0.73  &  0.026  &  0.951  &  0.050  &  0.007  &  0.089  &  0.209  & 2.08  & 0.87  & 0.107  \\
 139  &  -0.29  & 0.74  &  0.027  &  0.938  &  0.043  &  0.037  &  0.088  &  0.203  & 2.11  & 0.89  & 0.107  \\
 140  &  -0.29  & 0.75  &  0.029  &  0.892  &  0.042  &  0.038  &  0.092  &  0.171  & 2.03  & 0.83  & 0.106  \\
 141  &  -0.29  & 0.76  &  0.029  &  0.872  &  0.035  &  0.145  &  0.089  &  0.198  & 2.18  & 0.95  & 0.107  \\
 142  &  -0.29  & 0.77  &  0.029  &  0.887  &  0.030  &  0.303  &  0.090  &  0.184  & 2.08  & 0.91  & 0.107  \\
 143  &  -0.29  & 0.78  &  0.029  &  0.894  &  0.025  &  0.483  &  0.087  &  0.227  & 2.10  & 0.88  & 0.107  \\
 144  &  -0.29  & 0.79  &  0.030  &  0.853  &  0.023  &  0.552  &  0.090  &  0.179  & 2.19  & 0.91  & 0.107  \\
 145  &  -0.29  & 0.80  &  0.030  &  0.860  &  0.021  &  0.670  &  0.089  &  0.205  & 2.11  & 0.90  & 0.107  \\
 146  &  -0.29  & 0.81  &  0.035  &  0.734  &  0.019  &  0.797  &  0.089  &  0.195  & 2.26  & 0.89  & 0.107  \\
 147  &  -0.29  & 0.82  &  0.033  &  0.780  &  0.022  &  0.630  &  0.087  &  0.223  & 2.06  & 0.91  & 0.108  \\
 148  &  -0.29  & 0.83  &  0.033  &  0.778  &  0.027  &  0.392  &  0.089  &  0.203  & 2.13  & 0.93  & 0.108  \\
 149  &  -0.29  & 0.84  &  0.034  &  0.759  &  0.024  &  0.504  &  0.088  &  0.213  & 2.10  & 1.00  & 0.108  \\
 150  &  -0.29  & 0.85  &  0.041  &  0.534  &  0.036  &  0.119  &  0.092  &  0.164  & 2.19  & 0.93  & 0.107  \\
 151  &  -0.29  & 0.86  &  0.037  &  0.668  &  0.036  &  0.103  &  0.089  &  0.207  & 2.20  & 0.98  & 0.108  \\
 152  &  -0.29  & 0.87  &  0.041  &  0.537  &  0.042  &  0.044  &  0.093  &  0.162  & 2.22  & 1.03  & 0.108  \\
 153  &  -0.29  & 0.88  &  0.039  &  0.602  &  0.042  &  0.037  &  0.089  &  0.200  & 2.17  & 0.94  & 0.108  \\
 154  &  -0.29  & 0.89  &  0.043  &  0.476  &  0.049  &  0.014  &  0.091  &  0.183  & 2.31  & 0.98  & 0.108  \\
 155  &  -0.28  & 0.73  &  0.027  &  0.914  &  0.054  &  0.005  &  0.087  &  0.221  & 2.15  & 0.88  & 0.105  \\
 156  &  -0.28  & 0.74  &  0.030  &  0.860  &  0.049  &  0.017  &  0.086  &  0.231  & 2.01  & 0.84  & 0.106  \\
\hline
\multicolumn{1}{|r|}{No.} & \multicolumn{2}{|c|}{$f(P)$}& \multicolumn{2}{|c|}{$W_{10}$} &
\multicolumn{2}{|c|}{$P$} & \multicolumn{2}{|c|}{$\alpha$} & \multicolumn{1}{|c|}{\scriptsize{DP-IP}}& \multicolumn{1}{|c|}{\scriptsize{SP-IP}}&\multicolumn{1}{|c|}{$f_b$}\\ \cline{2-9}

\multicolumn{1}{|r|}{} & \multicolumn{1}{|c|}{$x_0$}& \multicolumn{1}{|c|}{$\sigma$} &
\multicolumn{1}{|c|}{$\mathcal{D}$} & \multicolumn{1}{|c|}{$\mathcal{P}$}& \multicolumn{1}{|c|}{$\mathcal{D}$} & \multicolumn{1}{|c|}{$\mathcal{P}$} & \multicolumn{1}{|c|}{$\mathcal{D}$} & \multicolumn{1}{|c|}{$\mathcal{P}$} &
\multicolumn{1}{|c|}{\footnotesize{[\%]}}& \multicolumn{1}{|c|}{\footnotesize{[\%]}}& \multicolumn{1}{|c|}{} \\ \hline
 157  &  -0.28  & 0.75  &  0.028  &  0.895  &  0.044  &  0.030  &  0.088  &  0.205  & 2.09  & 0.95  & 0.107  \\
 158  &  -0.28  & 0.76  &  0.028  &  0.908  &  0.040  &  0.061  &  0.088  &  0.206  & 2.09  & 0.89  & 0.106  \\
 159  &  -0.28  & 0.77  &  0.029  &  0.883  &  0.036  &  0.115  &  0.087  &  0.224  & 2.15  & 0.87  & 0.107  \\
 160  &  -0.28  & 0.78  &  0.028  &  0.902  &  0.032  &  0.217  &  0.091  &  0.179  & 1.97  & 0.84  & 0.107  \\
 161  &  -0.28  & 0.79  &  0.031  &  0.855  &  0.025  &  0.462  &  0.089  &  0.192  & 2.03  & 0.82  & 0.106  \\
 162  &  -0.28  & 0.80  &  0.029  &  0.897  &  0.024  &  0.528  &  0.084  &  0.258  & 2.14  & 0.97  & 0.107  \\
 163  &  -0.28  & 0.81  &  0.028  &  0.906  &  0.023  &  0.577  &  0.086  &  0.231  & 2.00  & 0.87  & 0.107  \\
 164  &  -0.28  & 0.82  &  0.030  &  0.836  &  0.019  &  0.757  &  0.086  &  0.234  & 2.10  & 0.94  & 0.107  \\
 165  &  -0.28  & 0.83  &  0.034  &  0.752  &  0.022  &  0.641  &  0.087  &  0.217  & 2.07  & 0.89  & 0.107  \\
 166  &  -0.28  & 0.84  &  0.034  &  0.761  &  0.024  &  0.489  &  0.087  &  0.211  & 2.17  & 0.91  & 0.108  \\
 167  &  -0.28  & 0.85  &  0.036  &  0.684  &  0.028  &  0.350  &  0.085  &  0.245  & 2.31  & 1.00  & 0.108  \\
 168  &  -0.28  & 0.86  &  0.034  &  0.747  &  0.034  &  0.178  &  0.086  &  0.230  & 2.14  & 0.95  & 0.108  \\
 169  &  -0.28  & 0.87  &  0.039  &  0.607  &  0.039  &  0.076  &  0.084  &  0.253  & 2.16  & 1.01  & 0.108  \\
 170  &  -0.28  & 0.88  &  0.036  &  0.686  &  0.043  &  0.033  &  0.090  &  0.181  & 2.13  & 0.93  & 0.108  \\
 171  &  -0.28  & 0.89  &  0.040  &  0.573  &  0.046  &  0.024  &  0.088  &  0.205  & 2.20  & 1.01  & 0.108  \\
 172  &  -0.28  & 0.90  &  0.039  &  0.596  &  0.050  &  0.009  &  0.086  &  0.224  & 2.09  & 0.94  & 0.109  \\
 173  &  -0.27  & 0.74  &  0.028  &  0.906  &  0.053  &  0.005  &  0.086  &  0.229  & 2.14  & 0.85  & 0.106  \\
 174  &  -0.27  & 0.75  &  0.031  &  0.840  &  0.045  &  0.024  &  0.089  &  0.211  & 2.12  & 0.86  & 0.105  \\
 175  &  -0.27  & 0.76  &  0.030  &  0.847  &  0.046  &  0.018  &  0.089  &  0.208  & 2.03  & 0.90  & 0.106  \\
 176  &  -0.27  & 0.77  &  0.029  &  0.865  &  0.039  &  0.060  &  0.090  &  0.180  & 2.09  & 0.89  & 0.106  \\
 177  &  -0.27  & 0.78  &  0.032  &  0.815  &  0.037  &  0.116  &  0.089  &  0.201  & 2.02  & 0.92  & 0.107  \\
 178  &  -0.27  & 0.79  &  0.031  &  0.848  &  0.034  &  0.173  &  0.091  &  0.176  & 2.10  & 0.88  & 0.107  \\
 179  &  -0.27  & 0.80  &  0.032  &  0.832  &  0.030  &  0.292  &  0.089  &  0.199  & 2.15  & 0.90  & 0.106  \\
 180  &  -0.27  & 0.81  &  0.032  &  0.818  &  0.027  &  0.438  &  0.094  &  0.154  & 2.11  & 0.84  & 0.106  \\
 181  &  -0.27  & 0.82  &  0.031  &  0.830  &  0.023  &  0.543  &  0.089  &  0.191  & 2.21  & 0.94  & 0.107  \\
 182  &  -0.27  & 0.83  &  0.032  &  0.802  &  0.023  &  0.572  &  0.091  &  0.179  & 2.16  & 0.92  & 0.106  \\
 183  &  -0.27  & 0.84  &  0.034  &  0.752  &  0.026  &  0.406  &  0.088  &  0.203  & 2.26  & 0.97  & 0.107  \\
 184  &  -0.27  & 0.85  &  0.032  &  0.818  &  0.024  &  0.494  &  0.089  &  0.201  & 2.12  & 0.95  & 0.107  \\
 185  &  -0.27  & 0.86  &  0.035  &  0.711  &  0.033  &  0.206  &  0.093  &  0.156  & 2.11  & 0.98  & 0.107  \\
 186  &  -0.27  & 0.87  &  0.038  &  0.650  &  0.036  &  0.119  &  0.094  &  0.149  & 2.04  & 0.93  & 0.107  \\
 187  &  -0.27  & 0.88  &  0.040  &  0.577  &  0.040  &  0.069  &  0.092  &  0.170  & 2.15  & 0.97  & 0.108  \\
 188  &  -0.27  & 0.89  &  0.039  &  0.607  &  0.045  &  0.023  &  0.093  &  0.156  & 2.14  & 0.96  & 0.108  \\
 189  &  -0.27  & 0.90  &  0.040  &  0.582  &  0.046  &  0.014  &  0.089  &  0.205  & 2.17  & 0.99  & 0.107  \\
 190  &  -0.26  & 0.75  &  0.029  &  0.881  &  0.052  &  0.006  &  0.086  &  0.224  & 2.20  & 0.88  & 0.105  \\
 191  &  -0.26  & 0.76  &  0.031  &  0.838  &  0.051  &  0.008  &  0.086  &  0.235  & 2.05  & 0.86  & 0.106  \\
 192  &  -0.26  & 0.77  &  0.032  &  0.801  &  0.045  &  0.041  &  0.080  &  0.307  & 2.13  & 0.89  & 0.106  \\
 193  &  -0.26  & 0.78  &  0.030  &  0.870  &  0.038  &  0.088  &  0.083  &  0.268  & 2.05  & 0.96  & 0.106  \\
 194  &  -0.26  & 0.79  &  0.029  &  0.893  &  0.033  &  0.207  &  0.087  &  0.223  & 2.03  & 0.91  & 0.106  \\
 195  &  -0.26  & 0.80  &  0.031  &  0.835  &  0.031  &  0.243  &  0.090  &  0.198  & 2.06  & 0.91  & 0.106  \\
 196  &  -0.26  & 0.81  &  0.033  &  0.788  &  0.030  &  0.277  &  0.089  &  0.197  & 2.11  & 0.96  & 0.107  \\
 197  &  -0.26  & 0.82  &  0.032  &  0.826  &  0.029  &  0.317  &  0.085  &  0.237  & 2.13  & 0.88  & 0.106  \\
 198  &  -0.26  & 0.83  &  0.033  &  0.783  &  0.022  &  0.610  &  0.088  &  0.215  & 2.17  & 0.87  & 0.107  \\
 199  &  -0.26  & 0.84  &  0.032  &  0.830  &  0.027  &  0.416  &  0.088  &  0.222  & 2.12  & 0.89  & 0.106  \\
 200  &  -0.26  & 0.85  &  0.032  &  0.816  &  0.026  &  0.430  &  0.087  &  0.225  & 2.10  & 0.93  & 0.106  \\
 201  &  -0.26  & 0.86  &  0.034  &  0.742  &  0.028  &  0.353  &  0.088  &  0.209  & 2.12  & 0.92  & 0.107  \\
 202  &  -0.26  & 0.87  &  0.036  &  0.704  &  0.033  &  0.204  &  0.087  &  0.225  & 2.01  & 1.03  & 0.107  \\
 203  &  -0.26  & 0.88  &  0.031  &  0.853  &  0.038  &  0.091  &  0.081  &  0.288  & 2.06  & 0.91  & 0.107  \\
 204  &  -0.26  & 0.89  &  0.036  &  0.709  &  0.039  &  0.060  &  0.085  &  0.243  & 2.19  & 0.99  & 0.107  \\
 205  &  -0.26  & 0.90  &  0.035  &  0.710  &  0.046  &  0.017  &  0.085  &  0.242  & 2.11  & 0.97  & 0.108  \\
 206  &  -0.26  & 0.91  &  0.039  &  0.607  &  0.051  &  0.006  &  0.087  &  0.230  & 2.29  & 1.01  & 0.106  \\
 207  &  -0.25  & 0.76  &  0.031  &  0.840  &  0.052  &  0.008  &  0.088  &  0.206  & 2.10  & 0.86  & 0.105  \\
 208  &  -0.25  & 0.77  &  0.030  &  0.847  &  0.049  &  0.011  &  0.087  &  0.215  & 2.18  & 0.90  & 0.106  \\
 209  &  -0.25  & 0.78  &  0.031  &  0.810  &  0.044  &  0.041  &  0.086  &  0.228  & 2.11  & 0.83  & 0.106  \\
 210  &  -0.25  & 0.79  &  0.029  &  0.876  &  0.040  &  0.104  &  0.087  &  0.216  & 2.12  & 0.88  & 0.106  \\
 211  &  -0.25  & 0.80  &  0.030  &  0.872  &  0.036  &  0.108  &  0.090  &  0.182  & 2.04  & 0.88  & 0.106  \\
 212  &  -0.25  & 0.81  &  0.032  &  0.825  &  0.035  &  0.149  &  0.091  &  0.185  & 2.13  & 0.86  & 0.106  \\
 213  &  -0.25  & 0.82  &  0.035  &  0.714  &  0.034  &  0.189  &  0.086  &  0.228  & 2.15  & 0.87  & 0.106  \\
 214  &  -0.25  & 0.83  &  0.031  &  0.846  &  0.030  &  0.339  &  0.091  &  0.183  & 2.15  & 0.89  & 0.105  \\
 215  &  -0.25  & 0.84  &  0.032  &  0.791  &  0.026  &  0.451  &  0.084  &  0.257  & 2.05  & 0.93  & 0.106  \\
 216  &  -0.25  & 0.85  &  0.033  &  0.794  &  0.028  &  0.320  &  0.083  &  0.259  & 2.18  & 0.90  & 0.107  \\
 217  &  -0.25  & 0.86  &  0.032  &  0.806  &  0.030  &  0.255  &  0.086  &  0.234  & 2.05  & 0.99  & 0.106  \\
 218  &  -0.25  & 0.87  &  0.035  &  0.720  &  0.029  &  0.299  &  0.088  &  0.214  & 2.03  & 0.90  & 0.107  \\
 219  &  -0.25  & 0.88  &  0.037  &  0.675  &  0.032  &  0.222  &  0.086  &  0.229  & 2.14  & 0.91  & 0.107  \\
 220  &  -0.25  & 0.89  &  0.033  &  0.785  &  0.039  &  0.071  &  0.085  &  0.244  & 2.05  & 0.97  & 0.107  \\
 221  &  -0.25  & 0.90  &  0.035  &  0.737  &  0.043  &  0.043  &  0.086  &  0.224  & 2.08  & 0.98  & 0.107  \\
\hline
\multicolumn{1}{|r|}{No.} & \multicolumn{2}{|c|}{$f(P)$}& \multicolumn{2}{|c|}{$W_{10}$} &
\multicolumn{2}{|c|}{$P$} & \multicolumn{2}{|c|}{$\alpha$} & \multicolumn{1}{|c|}{\scriptsize{DP-IP}}& \multicolumn{1}{|c|}{\scriptsize{SP-IP}}&\multicolumn{1}{|c|}{$f_b$}\\ \cline{2-9}

\multicolumn{1}{|r|}{} & \multicolumn{1}{|c|}{$x_0$}& \multicolumn{1}{|c|}{$\sigma$} &
\multicolumn{1}{|c|}{$\mathcal{D}$} & \multicolumn{1}{|c|}{$\mathcal{P}$}& \multicolumn{1}{|c|}{$\mathcal{D}$} & \multicolumn{1}{|c|}{$\mathcal{P}$} & \multicolumn{1}{|c|}{$\mathcal{D}$} & \multicolumn{1}{|c|}{$\mathcal{P}$} &
\multicolumn{1}{|c|}{\footnotesize{[\%]}}& \multicolumn{1}{|c|}{\footnotesize{[\%]}}& \multicolumn{1}{|c|}{} \\ \hline
 222  &  -0.25  & 0.91  &  0.039  &  0.604  &  0.047  &  0.031  &  0.087  &  0.223  & 2.23  & 0.94  & 0.107  \\
 223  &  -0.25  & 0.92  &  0.038  &  0.623  &  0.051  &  0.007  &  0.086  &  0.239  & 2.09  & 0.95  & 0.107  \\
 224  &  -0.25  & 0.93  &  0.042  &  0.520  &  0.056  &  0.006  &  0.087  &  0.222  & 2.09  & 1.01  & 0.108  \\
 225  &  -0.24  & 0.77  &  0.037  &  0.658  &  0.057  &  0.005  &  0.090  &  0.183  & 2.05  & 0.80  & 0.106  \\
 226  &  -0.24  & 0.78  &  0.033  &  0.784  &  0.052  &  0.009  &  0.093  &  0.164  & 2.12  & 0.82  & 0.105  \\
 227  &  -0.24  & 0.79  &  0.032  &  0.825  &  0.044  &  0.036  &  0.094  &  0.154  & 2.13  & 0.91  & 0.105  \\
 228  &  -0.24  & 0.80  &  0.033  &  0.772  &  0.044  &  0.032  &  0.090  &  0.184  & 2.08  & 0.87  & 0.106  \\
 229  &  -0.24  & 0.81  &  0.032  &  0.803  &  0.038  &  0.094  &  0.090  &  0.188  & 2.14  & 0.88  & 0.106  \\
 230  &  -0.24  & 0.82  &  0.030  &  0.860  &  0.039  &  0.074  &  0.089  &  0.204  & 2.16  & 0.88  & 0.106  \\
 231  &  -0.24  & 0.83  &  0.035  &  0.735  &  0.033  &  0.216  &  0.088  &  0.207  & 2.06  & 0.84  & 0.106  \\
 232  &  -0.24  & 0.84  &  0.031  &  0.831  &  0.031  &  0.281  &  0.090  &  0.184  & 2.11  & 0.89  & 0.107  \\
 233  &  -0.24  & 0.85  &  0.034  &  0.768  &  0.031  &  0.233  &  0.091  &  0.186  & 2.03  & 0.99  & 0.105  \\
 234  &  -0.24  & 0.86  &  0.034  &  0.750  &  0.029  &  0.282  &  0.088  &  0.221  & 2.08  & 0.90  & 0.106  \\
 235  &  -0.24  & 0.87  &  0.033  &  0.790  &  0.029  &  0.287  &  0.093  &  0.159  & 2.10  & 0.93  & 0.106  \\
 236  &  -0.24  & 0.88  &  0.035  &  0.715  &  0.033  &  0.196  &  0.090  &  0.185  & 2.21  & 0.94  & 0.107  \\
 237  &  -0.24  & 0.89  &  0.034  &  0.761  &  0.034  &  0.147  &  0.091  &  0.177  & 2.03  & 0.98  & 0.107  \\
 238  &  -0.24  & 0.90  &  0.036  &  0.685  &  0.037  &  0.092  &  0.088  &  0.215  & 2.11  & 0.91  & 0.106  \\
 239  &  -0.24  & 0.91  &  0.038  &  0.646  &  0.046  &  0.019  &  0.088  &  0.211  & 2.19  & 0.99  & 0.108  \\
 240  &  -0.24  & 0.92  &  0.039  &  0.592  &  0.050  &  0.011  &  0.091  &  0.170  & 2.13  & 0.95  & 0.107  \\
 241  &  -0.24  & 0.93  &  0.040  &  0.567  &  0.052  &  0.005  &  0.087  &  0.214  & 2.15  & 0.97  & 0.107  \\
 242  &  -0.23  & 0.78  &  0.034  &  0.761  &  0.053  &  0.007  &  0.089  &  0.199  & 2.11  & 0.91  & 0.105  \\
 243  &  -0.23  & 0.80  &  0.035  &  0.732  &  0.052  &  0.009  &  0.091  &  0.175  & 2.08  & 0.92  & 0.105  \\
 244  &  -0.23  & 0.81  &  0.036  &  0.687  &  0.045  &  0.030  &  0.085  &  0.233  & 2.03  & 0.90  & 0.105  \\
 245  &  -0.23  & 0.82  &  0.031  &  0.847  &  0.043  &  0.034  &  0.090  &  0.192  & 2.07  & 0.91  & 0.105  \\
 246  &  -0.23  & 0.83  &  0.034  &  0.762  &  0.039  &  0.099  &  0.091  &  0.178  & 2.07  & 0.89  & 0.106  \\
 247  &  -0.23  & 0.84  &  0.032  &  0.819  &  0.034  &  0.183  &  0.088  &  0.218  & 2.15  & 0.88  & 0.105  \\
 248  &  -0.23  & 0.85  &  0.031  &  0.835  &  0.034  &  0.139  &  0.089  &  0.200  & 2.07  & 0.89  & 0.106  \\
 249  &  -0.23  & 0.86  &  0.033  &  0.786  &  0.036  &  0.132  &  0.090  &  0.191  & 2.19  & 0.94  & 0.106  \\
 250  &  -0.23  & 0.87  &  0.034  &  0.753  &  0.030  &  0.245  &  0.088  &  0.212  & 2.09  & 0.96  & 0.105  \\
 251  &  -0.23  & 0.88  &  0.032  &  0.810  &  0.034  &  0.135  &  0.088  &  0.211  & 2.19  & 0.96  & 0.106  \\
 252  &  -0.23  & 0.89  &  0.035  &  0.729  &  0.035  &  0.121  &  0.088  &  0.209  & 2.07  & 0.91  & 0.106  \\
 253  &  -0.23  & 0.90  &  0.036  &  0.681  &  0.039  &  0.069  &  0.087  &  0.217  & 2.20  & 0.93  & 0.106  \\
 254  &  -0.23  & 0.91  &  0.035  &  0.737  &  0.042  &  0.039  &  0.089  &  0.196  & 2.15  & 0.90  & 0.107  \\
 255  &  -0.23  & 0.92  &  0.040  &  0.587  &  0.046  &  0.014  &  0.089  &  0.196  & 2.21  & 0.99  & 0.106  \\
 256  &  -0.23  & 0.93  &  0.038  &  0.619  &  0.051  &  0.011  &  0.086  &  0.238  & 2.25  & 0.97  & 0.106  \\
 257  &  -0.22  & 0.79  &  0.035  &  0.735  &  0.054  &  0.010  &  0.088  &  0.211  & 1.98  & 0.85  & 0.105  \\
 258  &  -0.22  & 0.80  &  0.037  &  0.668  &  0.054  &  0.011  &  0.088  &  0.213  & 2.07  & 0.90  & 0.105  \\
 259  &  -0.22  & 0.81  &  0.035  &  0.719  &  0.047  &  0.014  &  0.088  &  0.209  & 2.02  & 0.99  & 0.105  \\
 260  &  -0.22  & 0.82  &  0.036  &  0.706  &  0.049  &  0.008  &  0.085  &  0.244  & 2.07  & 0.88  & 0.106  \\
 261  &  -0.22  & 0.83  &  0.031  &  0.826  &  0.048  &  0.021  &  0.086  &  0.230  & 2.19  & 0.90  & 0.106  \\
 262  &  -0.22  & 0.84  &  0.036  &  0.696  &  0.044  &  0.050  &  0.083  &  0.265  & 2.21  & 0.91  & 0.105  \\
 263  &  -0.22  & 0.85  &  0.034  &  0.753  &  0.037  &  0.142  &  0.084  &  0.252  & 2.15  & 0.87  & 0.105  \\
 264  &  -0.22  & 0.86  &  0.036  &  0.701  &  0.035  &  0.150  &  0.089  &  0.199  & 2.08  & 0.97  & 0.105  \\
 265  &  -0.22  & 0.87  &  0.033  &  0.801  &  0.035  &  0.139  &  0.084  &  0.255  & 2.14  & 0.97  & 0.105  \\
 266  &  -0.22  & 0.88  &  0.034  &  0.750  &  0.034  &  0.178  &  0.088  &  0.213  & 2.10  & 0.91  & 0.106  \\
 267  &  -0.22  & 0.89  &  0.034  &  0.739  &  0.036  &  0.098  &  0.083  &  0.268  & 2.22  & 0.98  & 0.106  \\
 268  &  -0.22  & 0.90  &  0.035  &  0.734  &  0.041  &  0.052  &  0.084  &  0.247  & 2.10  & 0.95  & 0.106  \\
 269  &  -0.22  & 0.91  &  0.036  &  0.712  &  0.038  &  0.084  &  0.087  &  0.224  & 2.16  & 0.97  & 0.106  \\
 270  &  -0.22  & 0.92  &  0.034  &  0.759  &  0.042  &  0.040  &  0.085  &  0.239  & 2.17  & 0.95  & 0.106  \\
 271  &  -0.22  & 0.93  &  0.036  &  0.699  &  0.047  &  0.016  &  0.085  &  0.243  & 2.13  & 0.96  & 0.106  \\
 272  &  -0.21  & 0.82  &  0.038  &  0.626  &  0.054  &  0.006  &  0.093  &  0.166  & 2.02  & 0.85  & 0.105  \\
 273  &  -0.21  & 0.83  &  0.035  &  0.731  &  0.050  &  0.027  &  0.090  &  0.192  & 2.13  & 0.81  & 0.105  \\
 274  &  -0.21  & 0.84  &  0.035  &  0.721  &  0.051  &  0.009  &  0.094  &  0.149  & 2.06  & 0.91  & 0.104  \\
 275  &  -0.21  & 0.85  &  0.034  &  0.769  &  0.043  &  0.077  &  0.091  &  0.175  & 2.10  & 0.89  & 0.106  \\
 276  &  -0.21  & 0.86  &  0.034  &  0.759  &  0.040  &  0.059  &  0.088  &  0.209  & 2.09  & 0.91  & 0.105  \\
 277  &  -0.21  & 0.87  &  0.033  &  0.781  &  0.040  &  0.069  &  0.090  &  0.188  & 2.13  & 0.88  & 0.106  \\
 278  &  -0.21  & 0.88  &  0.035  &  0.730  &  0.038  &  0.069  &  0.091  &  0.184  & 2.03  & 0.95  & 0.106  \\
 279  &  -0.21  & 0.89  &  0.036  &  0.697  &  0.041  &  0.051  &  0.087  &  0.220  & 2.11  & 0.95  & 0.106  \\
 280  &  -0.21  & 0.90  &  0.035  &  0.716  &  0.038  &  0.075  &  0.091  &  0.185  & 2.12  & 0.92  & 0.106  \\
 281  &  -0.21  & 0.91  &  0.036  &  0.694  &  0.041  &  0.043  &  0.090  &  0.198  & 2.04  & 0.90  & 0.106  \\
 282  &  -0.21  & 0.92  &  0.038  &  0.633  &  0.042  &  0.038  &  0.092  &  0.168  & 2.18  & 0.98  & 0.106  \\
 283  &  -0.21  & 0.93  &  0.037  &  0.678  &  0.045  &  0.019  &  0.092  &  0.167  & 2.15  & 1.04  & 0.107  \\
 284  &  -0.21  & 0.94  &  0.036  &  0.709  &  0.049  &  0.010  &  0.091  &  0.188  & 2.07  & 0.92  & 0.106  \\
 285  &  -0.21  & 0.95  &  0.034  &  0.759  &  0.049  &  0.008  &  0.086  &  0.235  & 2.19  & 0.98  & 0.107  \\
 286  &  -0.20  & 0.83  &  0.037  &  0.661  &  0.053  &  0.007  &  0.087  &  0.226  & 1.99  & 0.86  & 0.105  \\
\hline
\multicolumn{1}{|r|}{No.} & \multicolumn{2}{|c|}{$f(P)$}& \multicolumn{2}{|c|}{$W_{10}$} &
\multicolumn{2}{|c|}{$P$} & \multicolumn{2}{|c|}{$\alpha$} & \multicolumn{1}{|c|}{\scriptsize{DP-IP}}& \multicolumn{1}{|c|}{\scriptsize{SP-IP}}&\multicolumn{1}{|c|}{$f_b$}\\ \cline{2-9}

\multicolumn{1}{|r|}{} & \multicolumn{1}{|c|}{$x_0$}& \multicolumn{1}{|c|}{$\sigma$} &
\multicolumn{1}{|c|}{$\mathcal{D}$} & \multicolumn{1}{|c|}{$\mathcal{P}$}& \multicolumn{1}{|c|}{$\mathcal{D}$} & \multicolumn{1}{|c|}{$\mathcal{P}$} & \multicolumn{1}{|c|}{$\mathcal{D}$} & \multicolumn{1}{|c|}{$\mathcal{P}$} &
\multicolumn{1}{|c|}{\footnotesize{[\%]}}& \multicolumn{1}{|c|}{\footnotesize{[\%]}}& \multicolumn{1}{|c|}{} \\ \hline
 287  &  -0.20  & 0.84  &  0.037  &  0.670  &  0.049  &  0.030  &  0.089  &  0.196  & 2.15  & 0.92  & 0.105  \\
 288  &  -0.20  & 0.85  &  0.035  &  0.729  &  0.047  &  0.013  &  0.083  &  0.263  & 2.24  & 0.91  & 0.105  \\
 289  &  -0.20  & 0.86  &  0.037  &  0.672  &  0.046  &  0.031  &  0.088  &  0.211  & 2.04  & 0.84  & 0.105  \\
 290  &  -0.20  & 0.87  &  0.036  &  0.705  &  0.043  &  0.033  &  0.091  &  0.188  & 2.09  & 0.93  & 0.105  \\
 291  &  -0.20  & 0.88  &  0.037  &  0.665  &  0.041  &  0.046  &  0.086  &  0.231  & 2.09  & 0.93  & 0.105  \\
 292  &  -0.20  & 0.89  &  0.038  &  0.627  &  0.039  &  0.088  &  0.091  &  0.185  & 2.12  & 1.01  & 0.105  \\
 293  &  -0.20  & 0.90  &  0.034  &  0.743  &  0.040  &  0.069  &  0.088  &  0.214  & 2.21  & 0.96  & 0.106  \\
 294  &  -0.20  & 0.91  &  0.037  &  0.670  &  0.042  &  0.054  &  0.092  &  0.171  & 2.14  & 0.88  & 0.105  \\
 295  &  -0.20  & 0.92  &  0.036  &  0.701  &  0.042  &  0.041  &  0.088  &  0.205  & 2.21  & 0.89  & 0.105  \\
 296  &  -0.20  & 0.93  &  0.038  &  0.635  &  0.044  &  0.028  &  0.091  &  0.182  & 2.05  & 0.93  & 0.106  \\
 297  &  -0.20  & 0.94  &  0.035  &  0.719  &  0.047  &  0.017  &  0.089  &  0.203  & 2.16  & 0.94  & 0.106  \\
 298  &  -0.20  & 0.95  &  0.038  &  0.622  &  0.049  &  0.009  &  0.089  &  0.201  & 2.14  & 0.97  & 0.106  \\
 299  &  -0.19  & 0.85  &  0.037  &  0.668  &  0.050  &  0.008  &  0.091  &  0.170  & 2.10  & 1.01  & 0.104  \\
 300  &  -0.19  & 0.86  &  0.039  &  0.618  &  0.051  &  0.007  &  0.087  &  0.214  & 2.16  & 0.86  & 0.104  \\
 301  &  -0.19  & 0.87  &  0.038  &  0.621  &  0.049  &  0.018  &  0.085  &  0.238  & 2.16  & 0.95  & 0.105  \\
 302  &  -0.19  & 0.88  &  0.037  &  0.682  &  0.047  &  0.016  &  0.088  &  0.218  & 2.19  & 0.94  & 0.104  \\
 303  &  -0.19  & 0.89  &  0.040  &  0.591  &  0.046  &  0.032  &  0.083  &  0.275  & 2.06  & 0.96  & 0.104  \\
 304  &  -0.19  & 0.90  &  0.037  &  0.655  &  0.043  &  0.042  &  0.085  &  0.247  & 2.14  & 0.87  & 0.105  \\
 305  &  -0.19  & 0.91  &  0.037  &  0.672  &  0.045  &  0.029  &  0.086  &  0.231  & 2.06  & 0.95  & 0.105  \\
 306  &  -0.19  & 0.92  &  0.038  &  0.641  &  0.045  &  0.022  &  0.089  &  0.203  & 2.04  & 0.93  & 0.105  \\
 307  &  -0.19  & 0.93  &  0.036  &  0.700  &  0.044  &  0.022  &  0.087  &  0.221  & 2.25  & 0.87  & 0.105  \\
 308  &  -0.19  & 0.94  &  0.036  &  0.704  &  0.048  &  0.011  &  0.086  &  0.229  & 1.92  & 0.90  & 0.106  \\
 309  &  -0.19  & 0.95  &  0.038  &  0.620  &  0.052  &  0.005  &  0.085  &  0.239  & 2.14  & 1.02  & 0.106  \\
 310  &  -0.18  & 0.87  &  0.037  &  0.661  &  0.050  &  0.010  &  0.089  &  0.192  & 2.10  & 0.86  & 0.105  \\
 311  &  -0.18  & 0.88  &  0.037  &  0.649  &  0.050  &  0.013  &  0.090  &  0.189  & 2.14  & 0.88  & 0.104  \\
 312  &  -0.18  & 0.89  &  0.039  &  0.599  &  0.051  &  0.009  &  0.090  &  0.197  & 2.10  & 0.90  & 0.104  \\
 313  &  -0.18  & 0.90  &  0.038  &  0.651  &  0.047  &  0.025  &  0.087  &  0.214  & 2.05  & 0.91  & 0.105  \\
 314  &  -0.18  & 0.91  &  0.040  &  0.577  &  0.049  &  0.011  &  0.086  &  0.229  & 2.11  & 0.91  & 0.105  \\
 315  &  -0.18  & 0.92  &  0.036  &  0.712  &  0.047  &  0.020  &  0.091  &  0.177  & 2.07  & 0.96  & 0.105  \\
 316  &  -0.18  & 0.93  &  0.035  &  0.724  &  0.046  &  0.019  &  0.086  &  0.233  & 2.21  & 0.95  & 0.105  \\
 317  &  -0.18  & 0.94  &  0.036  &  0.696  &  0.049  &  0.008  &  0.088  &  0.207  & 2.03  & 0.96  & 0.106  \\
 318  &  -0.18  & 0.95  &  0.040  &  0.585  &  0.051  &  0.008  &  0.087  &  0.224  & 2.13  & 0.93  & 0.105  \\
 319  &  -0.18  & 0.96  &  0.036  &  0.701  &  0.052  &  0.007  &  0.089  &  0.199  & 1.98  & 0.91  & 0.106  \\
 320  &  -0.17  & 0.88  &  0.040  &  0.571  &  0.051  &  0.006  &  0.089  &  0.198  & 2.20  & 0.90  & 0.104  \\
 321  &  -0.17  & 0.90  &  0.040  &  0.590  &  0.052  &  0.007  &  0.087  &  0.225  & 2.14  & 0.93  & 0.105  \\
 322  &  -0.17  & 0.91  &  0.037  &  0.678  &  0.048  &  0.013  &  0.088  &  0.210  & 2.00  & 0.89  & 0.104  \\
 323  &  -0.17  & 0.92  &  0.038  &  0.619  &  0.050  &  0.006  &  0.090  &  0.190  & 2.13  & 0.97  & 0.105  \\
 324  &  -0.17  & 0.93  &  0.040  &  0.562  &  0.052  &  0.006  &  0.086  &  0.229  & 2.14  & 0.92  & 0.104  \\
 325  &  -0.17  & 0.94  &  0.039  &  0.588  &  0.049  &  0.009  &  0.087  &  0.218  & 2.12  & 0.95  & 0.105  \\
 326  &  -0.17  & 0.95  &  0.041  &  0.538  &  0.049  &  0.010  &  0.088  &  0.204  & 2.13  & 0.89  & 0.105  \\
\hline
\end{longtable}
\end{small}

\begin{small}
\begin{longtable}{|r|l|r|r|r|r|r|r|r|r|r|r|}
\caption{Simulation results of the pulsar beam for opening angle distribution Eq. (\ref{eq.rho.biggs}), inclination angle distribution function Eq. (\ref{eq.cosGH}) and period distribution function Eq. (\ref{eq.lognor}). Graphical representation of this class of solutions is represented in Fig. \ref{Fig.C3}.
\label{tab.new.res.354f}}\\\hline
\multicolumn{1}{|r|}{No.} & \multicolumn{2}{|c|}{$f(P)$}& \multicolumn{2}{|c|}{$W_{10}$} &
\multicolumn{2}{|c|}{$P$} & \multicolumn{2}{|c|}{$\alpha$} & \multicolumn{1}{|c|}{\scriptsize{DP-IP}}& \multicolumn{1}{|c|}{\scriptsize{SP-IP}}&\multicolumn{1}{|c|}{$f_b$}\\ \cline{2-9}

\multicolumn{1}{|r|}{} & \multicolumn{1}{|c|}{$x_0$}& \multicolumn{1}{|c|}{$\sigma$} &
\multicolumn{1}{|c|}{$\mathcal{D}$} & \multicolumn{1}{|c|}{$\mathcal{P}$}& \multicolumn{1}{|c|}{$\mathcal{D}$} & \multicolumn{1}{|c|}{$\mathcal{P}$} & \multicolumn{1}{|c|}{$\mathcal{D}$} & \multicolumn{1}{|c|}{$\mathcal{P}$} &
\multicolumn{1}{|c|}{\footnotesize{[\%]}}& \multicolumn{1}{|c|}{\footnotesize{[\%]}}& \multicolumn{1}{|c|}{} \\ \hline
   1  &  -0.29  & 0.75  &  0.087  &  0.008  &  0.051  &  0.005  &  0.086  &  0.235  & 2.22  & 1.04  & 0.112  \\
   2  &  -0.28  & 0.72  &  0.078  &  0.020  &  0.049  &  0.010  &  0.081  &  0.287  & 2.29  & 1.06  & 0.111  \\
   3  &  -0.28  & 0.73  &  0.076  &  0.027  &  0.049  &  0.009  &  0.079  &  0.313  & 2.38  & 1.03  & 0.111  \\
   4  &  -0.28  & 0.74  &  0.076  &  0.027  &  0.049  &  0.011  &  0.078  &  0.338  & 2.25  & 0.99  & 0.111  \\
   5  &  -0.28  & 0.78  &  0.089  &  0.005  &  0.048  &  0.014  &  0.084  &  0.253  & 2.21  & 1.06  & 0.113  \\
   6  &  -0.27  & 0.69  &  0.062  &  0.112  &  0.050  &  0.007  &  0.072  &  0.427  & 2.36  & 1.05  & 0.109  \\
   7  &  -0.27  & 0.70  &  0.065  &  0.094  &  0.049  &  0.009  &  0.075  &  0.381  & 2.36  & 0.97  & 0.110  \\
   8  &  -0.27  & 0.71  &  0.070  &  0.049  &  0.049  &  0.010  &  0.075  &  0.382  & 2.27  & 1.05  & 0.111  \\
   9  &  -0.27  & 0.72  &  0.072  &  0.040  &  0.049  &  0.012  &  0.076  &  0.363  & 2.33  & 0.96  & 0.111  \\
  10  &  -0.27  & 0.73  &  0.077  &  0.029  &  0.047  &  0.015  &  0.079  &  0.327  & 2.27  & 1.04  & 0.110  \\
  11  &  -0.27  & 0.74  &  0.075  &  0.037  &  0.047  &  0.015  &  0.072  &  0.429  & 2.33  & 1.07  & 0.111  \\
  12  &  -0.27  & 0.75  &  0.079  &  0.018  &  0.046  &  0.023  &  0.076  &  0.374  & 2.34  & 1.06  & 0.110  \\
  13  &  -0.27  & 0.76  &  0.080  &  0.019  &  0.042  &  0.044  &  0.075  &  0.386  & 2.31  & 1.07  & 0.111  \\
  14  &  -0.27  & 0.77  &  0.083  &  0.014  &  0.045  &  0.024  &  0.075  &  0.385  & 2.38  & 1.07  & 0.112  \\
  15  &  -0.26  & 0.69  &  0.063  &  0.108  &  0.052  &  0.007  &  0.082  &  0.285  & 2.18  & 1.00  & 0.109  \\
  16  &  -0.26  & 0.70  &  0.062  &  0.110  &  0.049  &  0.010  &  0.079  &  0.323  & 2.21  & 1.03  & 0.110  \\
\hline
\multicolumn{1}{|r|}{No.} & \multicolumn{2}{|c|}{$f(P)$}& \multicolumn{2}{|c|}{$W_{10}$} &
\multicolumn{2}{|c|}{$P$} & \multicolumn{2}{|c|}{$\alpha$} & \multicolumn{1}{|c|}{\scriptsize{DP-IP}}& \multicolumn{1}{|c|}{\scriptsize{SP-IP}}&\multicolumn{1}{|c|}{$f_b$}\\ \cline{2-9}

\multicolumn{1}{|r|}{} & \multicolumn{1}{|c|}{$x_0$}& \multicolumn{1}{|c|}{$\sigma$} &
\multicolumn{1}{|c|}{$\mathcal{D}$} & \multicolumn{1}{|c|}{$\mathcal{P}$}& \multicolumn{1}{|c|}{$\mathcal{D}$} & \multicolumn{1}{|c|}{$\mathcal{P}$} & \multicolumn{1}{|c|}{$\mathcal{D}$} & \multicolumn{1}{|c|}{$\mathcal{P}$} &
\multicolumn{1}{|c|}{\footnotesize{[\%]}}& \multicolumn{1}{|c|}{\footnotesize{[\%]}}& \multicolumn{1}{|c|}{} \\ \hline
  17  &  -0.26  & 0.71  &  0.065  &  0.080  &  0.044  &  0.023  &  0.076  &  0.359  & 2.28  & 1.06  & 0.111  \\
  18  &  -0.26  & 0.72  &  0.069  &  0.060  &  0.044  &  0.034  &  0.074  &  0.399  & 2.35  & 1.05  & 0.111  \\
  19  &  -0.26  & 0.73  &  0.075  &  0.029  &  0.041  &  0.047  &  0.083  &  0.267  & 2.29  & 1.01  & 0.111  \\
  20  &  -0.26  & 0.74  &  0.069  &  0.055  &  0.039  &  0.082  &  0.079  &  0.321  & 2.19  & 1.04  & 0.110  \\
  21  &  -0.26  & 0.76  &  0.076  &  0.033  &  0.040  &  0.051  &  0.078  &  0.331  & 2.26  & 1.07  & 0.111  \\
  22  &  -0.26  & 0.77  &  0.080  &  0.015  &  0.042  &  0.038  &  0.075  &  0.373  & 2.39  & 1.06  & 0.111  \\
  23  &  -0.26  & 0.79  &  0.087  &  0.010  &  0.040  &  0.061  &  0.080  &  0.308  & 2.32  & 1.08  & 0.111  \\
  24  &  -0.25  & 0.70  &  0.061  &  0.127  &  0.050  &  0.009  &  0.081  &  0.296  & 2.26  & 1.00  & 0.109  \\
  25  &  -0.25  & 0.71  &  0.062  &  0.106  &  0.044  &  0.022  &  0.075  &  0.388  & 2.27  & 1.00  & 0.110  \\
  26  &  -0.25  & 0.72  &  0.066  &  0.079  &  0.041  &  0.047  &  0.081  &  0.300  & 2.31  & 1.05  & 0.110  \\
  27  &  -0.25  & 0.73  &  0.067  &  0.065  &  0.041  &  0.039  &  0.079  &  0.314  & 2.23  & 0.97  & 0.110  \\
  28  &  -0.25  & 0.74  &  0.071  &  0.053  &  0.041  &  0.052  &  0.080  &  0.305  & 2.32  & 0.96  & 0.110  \\
  29  &  -0.25  & 0.75  &  0.073  &  0.039  &  0.038  &  0.077  &  0.079  &  0.313  & 2.27  & 1.02  & 0.110  \\
  30  &  -0.25  & 0.76  &  0.077  &  0.024  &  0.038  &  0.085  &  0.080  &  0.298  & 2.31  & 1.05  & 0.110  \\
  31  &  -0.25  & 0.77  &  0.080  &  0.017  &  0.038  &  0.085  &  0.080  &  0.305  & 2.38  & 1.09  & 0.111  \\
  32  &  -0.25  & 0.78  &  0.081  &  0.016  &  0.036  &  0.144  &  0.079  &  0.316  & 2.36  & 1.06  & 0.111  \\
  33  &  -0.25  & 0.79  &  0.082  &  0.012  &  0.038  &  0.093  &  0.079  &  0.313  & 2.35  & 1.08  & 0.111  \\
  34  &  -0.24  & 0.70  &  0.058  &  0.176  &  0.051  &  0.005  &  0.079  &  0.332  & 2.25  & 0.94  & 0.109  \\
  35  &  -0.24  & 0.71  &  0.056  &  0.192  &  0.047  &  0.015  &  0.077  &  0.350  & 2.08  & 0.99  & 0.109  \\
  36  &  -0.24  & 0.72  &  0.063  &  0.102  &  0.042  &  0.036  &  0.081  &  0.288  & 2.27  & 0.93  & 0.109  \\
  37  &  -0.24  & 0.73  &  0.066  &  0.094  &  0.038  &  0.086  &  0.081  &  0.291  & 2.19  & 1.03  & 0.110  \\
  38  &  -0.24  & 0.74  &  0.067  &  0.074  &  0.038  &  0.075  &  0.083  &  0.271  & 2.25  & 1.05  & 0.110  \\
  39  &  -0.24  & 0.75  &  0.069  &  0.062  &  0.032  &  0.198  &  0.082  &  0.273  & 2.22  & 1.08  & 0.110  \\
  40  &  -0.24  & 0.76  &  0.076  &  0.025  &  0.036  &  0.100  &  0.084  &  0.249  & 2.30  & 1.04  & 0.110  \\
  41  &  -0.24  & 0.77  &  0.072  &  0.042  &  0.032  &  0.213  &  0.081  &  0.287  & 2.27  & 1.01  & 0.110  \\
  42  &  -0.24  & 0.78  &  0.078  &  0.026  &  0.031  &  0.234  &  0.083  &  0.272  & 2.34  & 1.06  & 0.110  \\
  43  &  -0.24  & 0.80  &  0.082  &  0.013  &  0.034  &  0.154  &  0.082  &  0.280  & 2.26  & 1.09  & 0.111  \\
  44  &  -0.23  & 0.71  &  0.056  &  0.198  &  0.050  &  0.010  &  0.082  &  0.275  & 2.23  & 1.01  & 0.108  \\
  45  &  -0.23  & 0.72  &  0.060  &  0.138  &  0.047  &  0.019  &  0.082  &  0.284  & 2.29  & 0.98  & 0.109  \\
  46  &  -0.23  & 0.73  &  0.063  &  0.110  &  0.039  &  0.055  &  0.081  &  0.292  & 2.27  & 1.00  & 0.109  \\
  47  &  -0.23  & 0.74  &  0.065  &  0.098  &  0.033  &  0.170  &  0.079  &  0.323  & 2.29  & 0.98  & 0.110  \\
  48  &  -0.23  & 0.75  &  0.070  &  0.054  &  0.032  &  0.191  &  0.085  &  0.248  & 2.32  & 1.08  & 0.110  \\
  49  &  -0.22  & 0.72  &  0.057  &  0.171  &  0.049  &  0.014  &  0.080  &  0.308  & 2.28  & 0.97  & 0.108  \\
  50  &  -0.22  & 0.73  &  0.061  &  0.122  &  0.042  &  0.035  &  0.084  &  0.254  & 2.38  & 1.05  & 0.107  \\
  51  &  -0.22  & 0.74  &  0.064  &  0.105  &  0.041  &  0.051  &  0.082  &  0.286  & 2.34  & 1.08  & 0.108  \\
  52  &  -0.22  & 0.75  &  0.066  &  0.075  &  0.032  &  0.209  &  0.084  &  0.255  & 2.30  & 1.06  & 0.109  \\
  53  &  -0.22  & 0.76  &  0.072  &  0.048  &  0.029  &  0.261  &  0.083  &  0.274  & 2.35  & 1.04  & 0.109  \\
  54  &  -0.22  & 0.78  &  0.069  &  0.062  &  0.027  &  0.387  &  0.080  &  0.302  & 2.25  & 1.08  & 0.110  \\
  55  &  -0.21  & 0.73  &  0.056  &  0.189  &  0.049  &  0.011  &  0.082  &  0.286  & 2.21  & 1.03  & 0.108  \\
  56  &  -0.21  & 0.74  &  0.059  &  0.150  &  0.042  &  0.048  &  0.080  &  0.301  & 2.15  & 1.06  & 0.108  \\
  57  &  -0.21  & 0.75  &  0.064  &  0.100  &  0.035  &  0.154  &  0.082  &  0.283  & 2.28  & 1.02  & 0.108  \\
  58  &  -0.21  & 0.76  &  0.065  &  0.085  &  0.033  &  0.189  &  0.082  &  0.282  & 2.22  & 0.98  & 0.109  \\
  59  &  -0.21  & 0.77  &  0.067  &  0.076  &  0.026  &  0.386  &  0.081  &  0.293  & 2.26  & 1.04  & 0.108  \\
  60  &  -0.21  & 0.78  &  0.069  &  0.051  &  0.024  &  0.503  &  0.080  &  0.301  & 2.24  & 1.07  & 0.109  \\
  61  &  -0.21  & 0.79  &  0.071  &  0.046  &  0.022  &  0.621  &  0.082  &  0.281  & 2.27  & 1.06  & 0.109  \\
  62  &  -0.21  & 0.80  &  0.074  &  0.032  &  0.023  &  0.546  &  0.081  &  0.295  & 2.28  & 1.08  & 0.109  \\
  63  &  -0.21  & 0.83  &  0.084  &  0.012  &  0.032  &  0.212  &  0.083  &  0.264  & 2.38  & 1.06  & 0.110  \\
  64  &  -0.20  & 0.73  &  0.058  &  0.166  &  0.051  &  0.005  &  0.081  &  0.294  & 2.19  & 0.94  & 0.107  \\
  65  &  -0.20  & 0.74  &  0.055  &  0.209  &  0.047  &  0.022  &  0.075  &  0.379  & 2.24  & 0.97  & 0.107  \\
  66  &  -0.20  & 0.75  &  0.061  &  0.117  &  0.041  &  0.051  &  0.075  &  0.379  & 2.12  & 1.07  & 0.108  \\
  67  &  -0.20  & 0.76  &  0.063  &  0.110  &  0.032  &  0.199  &  0.076  &  0.371  & 2.20  & 1.06  & 0.108  \\
  68  &  -0.20  & 0.77  &  0.068  &  0.068  &  0.028  &  0.324  &  0.076  &  0.365  & 2.18  & 1.05  & 0.108  \\
  69  &  -0.20  & 0.79  &  0.072  &  0.038  &  0.020  &  0.732  &  0.077  &  0.347  & 2.29  & 1.04  & 0.109  \\
  70  &  -0.20  & 0.80  &  0.072  &  0.040  &  0.022  &  0.601  &  0.078  &  0.342  & 2.35  & 1.09  & 0.109  \\
  71  &  -0.20  & 0.81  &  0.076  &  0.025  &  0.023  &  0.544  &  0.076  &  0.366  & 2.35  & 1.07  & 0.109  \\
  72  &  -0.20  & 0.82  &  0.080  &  0.017  &  0.025  &  0.489  &  0.083  &  0.271  & 2.35  & 1.06  & 0.109  \\
  73  &  -0.19  & 0.74  &  0.056  &  0.185  &  0.049  &  0.015  &  0.080  &  0.328  & 2.22  & 1.06  & 0.107  \\
  74  &  -0.19  & 0.75  &  0.059  &  0.158  &  0.041  &  0.051  &  0.080  &  0.302  & 2.22  & 0.98  & 0.108  \\
  75  &  -0.19  & 0.76  &  0.063  &  0.104  &  0.035  &  0.122  &  0.085  &  0.235  & 2.32  & 1.03  & 0.107  \\
  76  &  -0.19  & 0.77  &  0.062  &  0.125  &  0.032  &  0.254  &  0.081  &  0.295  & 2.30  & 1.02  & 0.107  \\
  77  &  -0.19  & 0.79  &  0.071  &  0.050  &  0.020  &  0.702  &  0.080  &  0.318  & 2.36  & 1.09  & 0.108  \\
  78  &  -0.19  & 0.80  &  0.074  &  0.029  &  0.018  &  0.827  &  0.084  &  0.255  & 2.34  & 1.09  & 0.108  \\
  79  &  -0.19  & 0.82  &  0.078  &  0.023  &  0.025  &  0.461  &  0.082  &  0.288  & 2.38  & 1.09  & 0.109  \\
  80  &  -0.19  & 0.83  &  0.080  &  0.019  &  0.028  &  0.330  &  0.076  &  0.363  & 2.37  & 1.09  & 0.109  \\
  81  &  -0.18  & 0.75  &  0.052  &  0.261  &  0.050  &  0.006  &  0.079  &  0.324  & 2.21  & 0.98  & 0.106  \\
\hline
\multicolumn{1}{|r|}{No.} & \multicolumn{2}{|c|}{$f(P)$}& \multicolumn{2}{|c|}{$W_{10}$} &
\multicolumn{2}{|c|}{$P$} & \multicolumn{2}{|c|}{$\alpha$} & \multicolumn{1}{|c|}{\scriptsize{DP-IP}}& \multicolumn{1}{|c|}{\scriptsize{SP-IP}}&\multicolumn{1}{|c|}{$f_b$}\\ \cline{2-9}

\multicolumn{1}{|r|}{} & \multicolumn{1}{|c|}{$x_0$}& \multicolumn{1}{|c|}{$\sigma$} &
\multicolumn{1}{|c|}{$\mathcal{D}$} & \multicolumn{1}{|c|}{$\mathcal{P}$}& \multicolumn{1}{|c|}{$\mathcal{D}$} & \multicolumn{1}{|c|}{$\mathcal{P}$} & \multicolumn{1}{|c|}{$\mathcal{D}$} & \multicolumn{1}{|c|}{$\mathcal{P}$} &
\multicolumn{1}{|c|}{\footnotesize{[\%]}}& \multicolumn{1}{|c|}{\footnotesize{[\%]}}& \multicolumn{1}{|c|}{} \\ \hline
  82  &  -0.18  & 0.76  &  0.056  &  0.178  &  0.045  &  0.028  &  0.080  &  0.304  & 2.27  & 0.96  & 0.106  \\
  83  &  -0.18  & 0.77  &  0.062  &  0.118  &  0.034  &  0.151  &  0.080  &  0.305  & 2.32  & 0.98  & 0.107  \\
  84  &  -0.18  & 0.78  &  0.064  &  0.094  &  0.031  &  0.248  &  0.083  &  0.266  & 2.37  & 1.05  & 0.106  \\
  85  &  -0.18  & 0.79  &  0.068  &  0.060  &  0.027  &  0.378  &  0.082  &  0.290  & 2.27  & 1.01  & 0.107  \\
  86  &  -0.18  & 0.80  &  0.068  &  0.059  &  0.020  &  0.704  &  0.084  &  0.252  & 2.27  & 1.00  & 0.107  \\
  87  &  -0.18  & 0.81  &  0.070  &  0.055  &  0.019  &  0.757  &  0.083  &  0.271  & 2.35  & 1.06  & 0.107  \\
  88  &  -0.17  & 0.75  &  0.056  &  0.196  &  0.052  &  0.007  &  0.084  &  0.252  & 2.14  & 0.90  & 0.106  \\
  89  &  -0.17  & 0.76  &  0.057  &  0.172  &  0.047  &  0.023  &  0.083  &  0.274  & 2.36  & 0.97  & 0.106  \\
  90  &  -0.17  & 0.77  &  0.058  &  0.163  &  0.041  &  0.054  &  0.079  &  0.317  & 2.28  & 0.97  & 0.105  \\
  91  &  -0.17  & 0.78  &  0.061  &  0.132  &  0.034  &  0.182  &  0.081  &  0.298  & 2.16  & 0.99  & 0.106  \\
  92  &  -0.17  & 0.79  &  0.061  &  0.133  &  0.034  &  0.184  &  0.082  &  0.286  & 2.19  & 1.02  & 0.107  \\
  93  &  -0.17  & 0.80  &  0.062  &  0.104  &  0.026  &  0.455  &  0.080  &  0.306  & 2.21  & 1.03  & 0.106  \\
  94  &  -0.17  & 0.81  &  0.065  &  0.097  &  0.025  &  0.517  &  0.080  &  0.313  & 2.23  & 1.01  & 0.107  \\
  95  &  -0.17  & 0.83  &  0.077  &  0.025  &  0.023  &  0.555  &  0.083  &  0.268  & 2.29  & 1.05  & 0.108  \\
  96  &  -0.17  & 0.84  &  0.074  &  0.036  &  0.027  &  0.408  &  0.083  &  0.276  & 2.34  & 1.07  & 0.108  \\
  97  &  -0.17  & 0.85  &  0.080  &  0.018  &  0.034  &  0.166  &  0.081  &  0.289  & 2.39  & 1.08  & 0.108  \\
  98  &  -0.16  & 0.76  &  0.053  &  0.230  &  0.052  &  0.005  &  0.080  &  0.300  & 2.23  & 1.00  & 0.106  \\
  99  &  -0.16  & 0.77  &  0.057  &  0.175  &  0.047  &  0.031  &  0.082  &  0.283  & 2.25  & 0.96  & 0.106  \\
 100  &  -0.16  & 0.78  &  0.059  &  0.155  &  0.040  &  0.068  &  0.079  &  0.316  & 2.30  & 1.03  & 0.105  \\
 101  &  -0.16  & 0.79  &  0.060  &  0.128  &  0.034  &  0.173  &  0.081  &  0.292  & 2.23  & 0.97  & 0.107  \\
 102  &  -0.16  & 0.80  &  0.067  &  0.064  &  0.031  &  0.218  &  0.084  &  0.247  & 2.22  & 1.08  & 0.106  \\
 103  &  -0.16  & 0.81  &  0.067  &  0.080  &  0.025  &  0.468  &  0.082  &  0.289  & 2.21  & 1.07  & 0.107  \\
 104  &  -0.16  & 0.82  &  0.070  &  0.061  &  0.023  &  0.553  &  0.081  &  0.292  & 2.26  & 1.04  & 0.107  \\
 105  &  -0.16  & 0.83  &  0.072  &  0.047  &  0.021  &  0.674  &  0.083  &  0.271  & 2.31  & 1.09  & 0.107  \\
 106  &  -0.16  & 0.89  &  0.087  &  0.008  &  0.053  &  0.005  &  0.083  &  0.275  & 2.35  & 1.06  & 0.109  \\
 107  &  -0.15  & 0.77  &  0.053  &  0.231  &  0.053  &  0.006  &  0.083  &  0.273  & 2.23  & 0.94  & 0.105  \\
 108  &  -0.15  & 0.78  &  0.059  &  0.141  &  0.045  &  0.025  &  0.089  &  0.194  & 2.39  & 0.98  & 0.106  \\
 109  &  -0.15  & 0.79  &  0.059  &  0.145  &  0.041  &  0.073  &  0.088  &  0.215  & 2.24  & 0.94  & 0.106  \\
 110  &  -0.15  & 0.80  &  0.064  &  0.096  &  0.033  &  0.187  &  0.089  &  0.200  & 2.15  & 1.01  & 0.107  \\
 111  &  -0.15  & 0.81  &  0.066  &  0.078  &  0.031  &  0.225  &  0.083  &  0.268  & 2.38  & 1.07  & 0.107  \\
 112  &  -0.15  & 0.82  &  0.063  &  0.112  &  0.030  &  0.306  &  0.082  &  0.283  & 2.23  & 1.07  & 0.107  \\
 113  &  -0.15  & 0.83  &  0.069  &  0.072  &  0.023  &  0.598  &  0.083  &  0.269  & 2.32  & 1.04  & 0.106  \\
 114  &  -0.14  & 0.77  &  0.052  &  0.255  &  0.053  &  0.009  &  0.081  &  0.286  & 2.25  & 0.98  & 0.105  \\
 115  &  -0.14  & 0.78  &  0.054  &  0.232  &  0.052  &  0.010  &  0.079  &  0.322  & 2.20  & 0.97  & 0.105  \\
 116  &  -0.14  & 0.79  &  0.060  &  0.146  &  0.044  &  0.027  &  0.081  &  0.303  & 2.25  & 1.00  & 0.106  \\
 117  &  -0.14  & 0.80  &  0.057  &  0.169  &  0.039  &  0.066  &  0.077  &  0.349  & 2.27  & 0.97  & 0.106  \\
 118  &  -0.14  & 0.81  &  0.062  &  0.114  &  0.036  &  0.185  &  0.080  &  0.313  & 2.29  & 1.04  & 0.106  \\
 119  &  -0.14  & 0.82  &  0.067  &  0.078  &  0.032  &  0.249  &  0.083  &  0.270  & 2.22  & 0.96  & 0.106  \\
 120  &  -0.14  & 0.86  &  0.077  &  0.028  &  0.029  &  0.315  &  0.080  &  0.318  & 2.33  & 1.09  & 0.107  \\
 121  &  -0.13  & 0.79  &  0.060  &  0.137  &  0.051  &  0.005  &  0.083  &  0.267  & 2.26  & 1.06  & 0.104  \\
 122  &  -0.13  & 0.80  &  0.057  &  0.165  &  0.041  &  0.067  &  0.078  &  0.337  & 2.25  & 1.04  & 0.105  \\
 123  &  -0.13  & 0.81  &  0.061  &  0.139  &  0.041  &  0.064  &  0.082  &  0.279  & 2.19  & 1.06  & 0.105  \\
 124  &  -0.13  & 0.83  &  0.067  &  0.080  &  0.028  &  0.346  &  0.088  &  0.209  & 2.26  & 1.09  & 0.106  \\
 125  &  -0.13  & 0.84  &  0.065  &  0.079  &  0.029  &  0.350  &  0.079  &  0.324  & 2.28  & 1.07  & 0.106  \\
 126  &  -0.12  & 0.81  &  0.060  &  0.135  &  0.046  &  0.031  &  0.081  &  0.290  & 2.35  & 0.99  & 0.104  \\
 127  &  -0.12  & 0.82  &  0.059  &  0.147  &  0.040  &  0.070  &  0.083  &  0.266  & 2.29  & 0.97  & 0.104  \\
 128  &  -0.12  & 0.83  &  0.065  &  0.085  &  0.036  &  0.141  &  0.083  &  0.263  & 2.26  & 0.97  & 0.105  \\
 129  &  -0.12  & 0.85  &  0.073  &  0.039  &  0.030  &  0.309  &  0.083  &  0.260  & 2.41  & 1.06  & 0.106  \\
 130  &  -0.12  & 0.86  &  0.069  &  0.058  &  0.031  &  0.237  &  0.081  &  0.289  & 2.31  & 1.06  & 0.106  \\
 131  &  -0.12  & 0.87  &  0.072  &  0.045  &  0.028  &  0.308  &  0.079  &  0.329  & 2.26  & 1.08  & 0.106  \\
 132  &  -0.11  & 0.81  &  0.056  &  0.181  &  0.052  &  0.007  &  0.079  &  0.338  & 2.20  & 0.95  & 0.104  \\
 133  &  -0.11  & 0.82  &  0.060  &  0.142  &  0.047  &  0.019  &  0.082  &  0.281  & 2.27  & 1.02  & 0.104  \\
 134  &  -0.11  & 0.83  &  0.060  &  0.141  &  0.044  &  0.038  &  0.079  &  0.322  & 2.16  & 0.99  & 0.105  \\
 135  &  -0.11  & 0.84  &  0.061  &  0.128  &  0.038  &  0.090  &  0.077  &  0.358  & 2.23  & 1.04  & 0.105  \\
 136  &  -0.11  & 0.85  &  0.067  &  0.076  &  0.036  &  0.131  &  0.078  &  0.335  & 2.32  & 1.03  & 0.105  \\
 137  &  -0.11  & 0.86  &  0.070  &  0.053  &  0.030  &  0.261  &  0.085  &  0.239  & 2.25  & 1.06  & 0.105  \\
 138  &  -0.10  & 0.83  &  0.060  &  0.139  &  0.047  &  0.022  &  0.087  &  0.219  & 2.25  & 1.01  & 0.105  \\
 139  &  -0.10  & 0.84  &  0.059  &  0.152  &  0.044  &  0.038  &  0.083  &  0.270  & 2.26  & 0.99  & 0.104  \\
 140  &  -0.10  & 0.85  &  0.062  &  0.115  &  0.041  &  0.069  &  0.084  &  0.255  & 2.33  & 1.01  & 0.104  \\
 141  &  -0.10  & 0.86  &  0.065  &  0.084  &  0.036  &  0.114  &  0.081  &  0.294  & 2.22  & 1.03  & 0.106  \\
 142  &  -0.09  & 0.82  &  0.059  &  0.150  &  0.056  &  0.017  &  0.081  &  0.294  & 2.26  & 0.98  & 0.103  \\
 143  &  -0.09  & 0.83  &  0.056  &  0.184  &  0.049  &  0.010  &  0.077  &  0.348  & 2.21  & 1.01  & 0.104  \\
 144  &  -0.09  & 0.84  &  0.060  &  0.131  &  0.049  &  0.010  &  0.078  &  0.345  & 2.34  & 1.01  & 0.104  \\
 145  &  -0.09  & 0.85  &  0.063  &  0.111  &  0.047  &  0.034  &  0.080  &  0.325  & 2.31  & 1.05  & 0.103  \\
 146  &  -0.09  & 0.86  &  0.064  &  0.089  &  0.045  &  0.028  &  0.079  &  0.311  & 2.24  & 1.01  & 0.104  \\
\hline
\multicolumn{1}{|r|}{No.} & \multicolumn{2}{|c|}{$f(P)$}& \multicolumn{2}{|c|}{$W_{10}$} &
\multicolumn{2}{|c|}{$P$} & \multicolumn{2}{|c|}{$\alpha$} & \multicolumn{1}{|c|}{\scriptsize{DP-IP}}& \multicolumn{1}{|c|}{\scriptsize{SP-IP}}&\multicolumn{1}{|c|}{$f_b$}\\ \cline{2-9}

\multicolumn{1}{|r|}{} & \multicolumn{1}{|c|}{$x_0$}& \multicolumn{1}{|c|}{$\sigma$} &
\multicolumn{1}{|c|}{$\mathcal{D}$} & \multicolumn{1}{|c|}{$\mathcal{P}$}& \multicolumn{1}{|c|}{$\mathcal{D}$} & \multicolumn{1}{|c|}{$\mathcal{P}$} & \multicolumn{1}{|c|}{$\mathcal{D}$} & \multicolumn{1}{|c|}{$\mathcal{P}$} &
\multicolumn{1}{|c|}{\footnotesize{[\%]}}& \multicolumn{1}{|c|}{\footnotesize{[\%]}}& \multicolumn{1}{|c|}{} \\ \hline
 147  &  -0.09  & 0.87  &  0.067  &  0.077  &  0.037  &  0.120  &  0.078  &  0.341  & 2.37  & 1.03  & 0.104  \\
 148  &  -0.09  & 0.88  &  0.068  &  0.063  &  0.039  &  0.065  &  0.078  &  0.336  & 2.21  & 1.08  & 0.105  \\
 149  &  -0.09  & 0.89  &  0.074  &  0.033  &  0.035  &  0.121  &  0.081  &  0.296  & 2.29  & 1.08  & 0.105  \\
 150  &  -0.08  & 0.84  &  0.060  &  0.152  &  0.054  &  0.007  &  0.079  &  0.324  & 2.33  & 1.03  & 0.103  \\
 151  &  -0.08  & 0.85  &  0.061  &  0.125  &  0.051  &  0.010  &  0.078  &  0.326  & 2.33  & 1.06  & 0.104  \\
 152  &  -0.08  & 0.87  &  0.067  &  0.069  &  0.038  &  0.082  &  0.080  &  0.302  & 2.30  & 1.05  & 0.104  \\
 153  &  -0.08  & 0.91  &  0.077  &  0.025  &  0.040  &  0.047  &  0.079  &  0.327  & 2.33  & 1.06  & 0.105  \\
 154  &  -0.07  & 0.85  &  0.058  &  0.165  &  0.054  &  0.010  &  0.083  &  0.270  & 2.15  & 1.00  & 0.102  \\
 155  &  -0.07  & 0.87  &  0.064  &  0.095  &  0.045  &  0.030  &  0.086  &  0.231  & 2.29  & 1.06  & 0.104  \\
 156  &  -0.07  & 0.88  &  0.065  &  0.086  &  0.042  &  0.041  &  0.086  &  0.226  & 2.28  & 1.03  & 0.104  \\
 157  &  -0.07  & 0.89  &  0.067  &  0.082  &  0.039  &  0.073  &  0.082  &  0.288  & 2.27  & 1.02  & 0.104  \\
 158  &  -0.07  & 0.93  &  0.082  &  0.013  &  0.045  &  0.020  &  0.083  &  0.269  & 2.40  & 1.07  & 0.105  \\
 159  &  -0.06  & 0.86  &  0.060  &  0.131  &  0.052  &  0.005  &  0.085  &  0.240  & 2.21  & 1.07  & 0.103  \\
 160  &  -0.06  & 0.87  &  0.063  &  0.106  &  0.050  &  0.015  &  0.084  &  0.250  & 2.27  & 0.99  & 0.104  \\
 161  &  -0.06  & 0.88  &  0.066  &  0.079  &  0.047  &  0.016  &  0.085  &  0.247  & 2.29  & 0.99  & 0.103  \\
 162  &  -0.06  & 0.89  &  0.067  &  0.071  &  0.045  &  0.020  &  0.083  &  0.284  & 2.24  & 1.02  & 0.104  \\
 163  &  -0.06  & 0.90  &  0.073  &  0.038  &  0.043  &  0.043  &  0.090  &  0.195  & 2.20  & 1.07  & 0.103  \\
 164  &  -0.06  & 0.91  &  0.070  &  0.052  &  0.043  &  0.036  &  0.081  &  0.302  & 2.19  & 1.07  & 0.104  \\
 165  &  -0.05  & 0.91  &  0.069  &  0.058  &  0.047  &  0.014  &  0.082  &  0.281  & 2.38  & 1.05  & 0.104  \\
 166  &  -0.05  & 0.92  &  0.076  &  0.026  &  0.043  &  0.043  &  0.084  &  0.248  & 2.29  & 1.09  & 0.104  \\
 167  &  -0.04  & 0.90  &  0.066  &  0.081  &  0.052  &  0.010  &  0.083  &  0.275  & 2.23  & 1.08  & 0.102  \\
 168  &  -0.03  & 0.93  &  0.072  &  0.041  &  0.051  &  0.016  &  0.088  &  0.211  & 2.34  & 1.06  & 0.103  \\
 169  &  -0.03  & 0.94  &  0.071  &  0.047  &  0.050  &  0.009  &  0.083  &  0.273  & 2.28  & 1.09  & 0.104  \\
 170  &  -0.02  & 0.91  &  0.070  &  0.056  &  0.052  &  0.008  &  0.081  &  0.299  & 2.28  & 1.02  & 0.102  \\
\hline
\end{longtable}
\end{small}

\begin{small}
\begin{longtable}{|r|l|r|r|r|r|r|r|r|r|r|r|}
\caption{Simulation results of the pulsar beam for opening angle distribution Eq. (\ref{eq.rho.gks}b), inclination angle distribution function Eq. (\ref{eq.cosGH}) and period distribution function Eq. (\ref{eq.lognor}). Graphical representation of this class of solutions is represented in Fig. \ref{Fig.C4}.
\label{tab.new.res.554f}}\\\hline
%\tiny
\multicolumn{1}{|r|}{No.} & \multicolumn{2}{|c|}{$f(P)$}& \multicolumn{2}{|c|}{$W_{10}$} &
\multicolumn{2}{|c|}{$P$} & \multicolumn{2}{|c|}{$\alpha$} & \multicolumn{1}{|c|}{\scriptsize{DP-IP}}& \multicolumn{1}{|c|}{\scriptsize{SP-IP}}&\multicolumn{1}{|c|}{$f_b$}\\ \cline{2-9}

\multicolumn{1}{|r|}{} & \multicolumn{1}{|c|}{$x_0$}& \multicolumn{1}{|c|}{$\sigma$} &
\multicolumn{1}{|c|}{$\mathcal{D}$} & \multicolumn{1}{|c|}{$\mathcal{P}$}& \multicolumn{1}{|c|}{$\mathcal{D}$} & \multicolumn{1}{|c|}{$\mathcal{P}$} & \multicolumn{1}{|c|}{$\mathcal{D}$} & \multicolumn{1}{|c|}{$\mathcal{P}$} &
\multicolumn{1}{|c|}{\footnotesize{[\%]}}& \multicolumn{1}{|c|}{\footnotesize{[\%]}}& \multicolumn{1}{|c|}{} \\ \hline
   1  &  -0.38  & 0.78  &  0.063  &  0.104  &  0.052  &  0.005  &  0.080  &  0.302  & 2.27  & 1.02  & 0.113  \\
   2  &  -0.37  & 0.75  &  0.057  &  0.194  &  0.051  &  0.006  &  0.083  &  0.267  & 2.23  & 1.03  & 0.112  \\
   3  &  -0.37  & 0.76  &  0.062  &  0.109  &  0.051  &  0.006  &  0.085  &  0.242  & 2.25  & 1.06  & 0.112  \\
   4  &  -0.37  & 0.77  &  0.062  &  0.114  &  0.051  &  0.009  &  0.082  &  0.285  & 2.22  & 1.08  & 0.112  \\
   5  &  -0.37  & 0.78  &  0.065  &  0.088  &  0.051  &  0.005  &  0.083  &  0.266  & 2.19  & 1.01  & 0.113  \\
   6  &  -0.36  & 0.74  &  0.058  &  0.167  &  0.049  &  0.013  &  0.085  &  0.247  & 2.30  & 1.00  & 0.112  \\
   7  &  -0.36  & 0.75  &  0.058  &  0.166  &  0.051  &  0.005  &  0.083  &  0.263  & 2.18  & 1.03  & 0.112  \\
   8  &  -0.36  & 0.76  &  0.058  &  0.168  &  0.047  &  0.014  &  0.083  &  0.264  & 2.30  & 1.00  & 0.113  \\
   9  &  -0.36  & 0.77  &  0.058  &  0.173  &  0.049  &  0.016  &  0.078  &  0.334  & 2.29  & 1.04  & 0.113  \\
  10  &  -0.35  & 0.71  &  0.045  &  0.425  &  0.050  &  0.007  &  0.082  &  0.280  & 2.26  & 1.03  & 0.111  \\
  11  &  -0.35  & 0.72  &  0.047  &  0.382  &  0.051  &  0.009  &  0.083  &  0.273  & 2.29  & 0.96  & 0.111  \\
  12  &  -0.35  & 0.73  &  0.053  &  0.250  &  0.049  &  0.008  &  0.081  &  0.295  & 2.26  & 1.00  & 0.111  \\
  13  &  -0.35  & 0.74  &  0.055  &  0.220  &  0.047  &  0.015  &  0.086  &  0.231  & 2.29  & 0.98  & 0.112  \\
  14  &  -0.35  & 0.75  &  0.053  &  0.234  &  0.048  &  0.011  &  0.081  &  0.293  & 2.29  & 0.96  & 0.111  \\
  15  &  -0.35  & 0.76  &  0.055  &  0.214  &  0.045  &  0.021  &  0.083  &  0.261  & 2.20  & 0.97  & 0.112  \\
  16  &  -0.35  & 0.77  &  0.060  &  0.132  &  0.046  &  0.013  &  0.082  &  0.282  & 2.24  & 1.05  & 0.113  \\
  17  &  -0.35  & 0.80  &  0.063  &  0.105  &  0.046  &  0.018  &  0.085  &  0.240  & 2.17  & 1.01  & 0.112  \\
  18  &  -0.35  & 0.81  &  0.065  &  0.092  &  0.051  &  0.011  &  0.084  &  0.254  & 2.33  & 1.05  & 0.112  \\
  19  &  -0.34  & 0.70  &  0.043  &  0.482  &  0.050  &  0.009  &  0.082  &  0.279  & 2.24  & 1.01  & 0.110  \\
  20  &  -0.34  & 0.71  &  0.043  &  0.491  &  0.046  &  0.017  &  0.080  &  0.318  & 2.23  & 0.93  & 0.111  \\
  21  &  -0.34  & 0.72  &  0.043  &  0.474  &  0.045  &  0.021  &  0.081  &  0.292  & 2.20  & 0.97  & 0.111  \\
  22  &  -0.34  & 0.73  &  0.052  &  0.269  &  0.045  &  0.020  &  0.089  &  0.198  & 2.23  & 1.07  & 0.111  \\
  23  &  -0.34  & 0.74  &  0.052  &  0.269  &  0.046  &  0.019  &  0.086  &  0.231  & 2.22  & 1.03  & 0.111  \\
  24  &  -0.34  & 0.75  &  0.050  &  0.297  &  0.044  &  0.032  &  0.082  &  0.280  & 2.19  & 0.92  & 0.112  \\
  25  &  -0.34  & 0.76  &  0.054  &  0.215  &  0.041  &  0.064  &  0.086  &  0.234  & 2.13  & 1.07  & 0.112  \\
  26  &  -0.34  & 0.77  &  0.058  &  0.165  &  0.039  &  0.063  &  0.084  &  0.260  & 2.27  & 1.00  & 0.112  \\
  27  &  -0.34  & 0.78  &  0.062  &  0.113  &  0.040  &  0.052  &  0.086  &  0.222  & 2.24  & 1.04  & 0.111  \\
  28  &  -0.34  & 0.79  &  0.064  &  0.096  &  0.039  &  0.062  &  0.087  &  0.212  & 2.23  & 1.04  & 0.113  \\
  29  &  -0.34  & 0.81  &  0.061  &  0.120  &  0.048  &  0.010  &  0.085  &  0.236  & 2.17  & 1.01  & 0.112  \\
  30  &  -0.33  & 0.70  &  0.042  &  0.499  &  0.048  &  0.010  &  0.083  &  0.264  & 2.10  & 0.96  & 0.110  \\
  31  &  -0.33  & 0.71  &  0.047  &  0.376  &  0.047  &  0.012  &  0.085  &  0.235  & 2.04  & 0.99  & 0.111  \\
  32  &  -0.33  & 0.72  &  0.047  &  0.383  &  0.043  &  0.034  &  0.081  &  0.294  & 2.17  & 0.92  & 0.111  \\
\hline
\multicolumn{1}{|r|}{No.} & \multicolumn{2}{|c|}{$f(P)$}& \multicolumn{2}{|c|}{$W_{10}$} &
\multicolumn{2}{|c|}{$P$} & \multicolumn{2}{|c|}{$\alpha$} & \multicolumn{1}{|c|}{\scriptsize{DP-IP}}& \multicolumn{1}{|c|}{\scriptsize{SP-IP}}&\multicolumn{1}{|c|}{$f_b$}\\ \cline{2-9}

\multicolumn{1}{|r|}{} & \multicolumn{1}{|c|}{$x_0$}& \multicolumn{1}{|c|}{$\sigma$} &
\multicolumn{1}{|c|}{$\mathcal{D}$} & \multicolumn{1}{|c|}{$\mathcal{P}$}& \multicolumn{1}{|c|}{$\mathcal{D}$} & \multicolumn{1}{|c|}{$\mathcal{P}$} & \multicolumn{1}{|c|}{$\mathcal{D}$} & \multicolumn{1}{|c|}{$\mathcal{P}$} &
\multicolumn{1}{|c|}{\footnotesize{[\%]}}& \multicolumn{1}{|c|}{\footnotesize{[\%]}}& \multicolumn{1}{|c|}{} \\ \hline
  33  &  -0.33  & 0.73  &  0.044  &  0.460  &  0.041  &  0.052  &  0.082  &  0.276  & 2.11  & 0.95  & 0.111  \\
  34  &  -0.33  & 0.74  &  0.051  &  0.271  &  0.042  &  0.034  &  0.080  &  0.302  & 2.20  & 0.98  & 0.111  \\
  35  &  -0.33  & 0.75  &  0.052  &  0.281  &  0.043  &  0.031  &  0.082  &  0.286  & 2.22  & 1.02  & 0.111  \\
  36  &  -0.33  & 0.76  &  0.052  &  0.271  &  0.037  &  0.100  &  0.079  &  0.320  & 2.23  & 0.98  & 0.111  \\
  37  &  -0.33  & 0.77  &  0.049  &  0.345  &  0.037  &  0.115  &  0.079  &  0.320  & 2.18  & 1.08  & 0.111  \\
  38  &  -0.33  & 0.78  &  0.053  &  0.257  &  0.037  &  0.087  &  0.082  &  0.283  & 2.21  & 1.06  & 0.111  \\
  39  &  -0.33  & 0.79  &  0.060  &  0.138  &  0.036  &  0.100  &  0.085  &  0.243  & 2.20  & 1.04  & 0.112  \\
  40  &  -0.33  & 0.80  &  0.059  &  0.143  &  0.042  &  0.038  &  0.081  &  0.287  & 2.21  & 1.02  & 0.112  \\
  41  &  -0.33  & 0.81  &  0.057  &  0.171  &  0.041  &  0.053  &  0.079  &  0.317  & 2.18  & 1.08  & 0.112  \\
  42  &  -0.33  & 0.82  &  0.064  &  0.089  &  0.047  &  0.016  &  0.085  &  0.245  & 2.26  & 1.01  & 0.112  \\
  43  &  -0.32  & 0.69  &  0.040  &  0.573  &  0.051  &  0.005  &  0.083  &  0.273  & 2.24  & 0.93  & 0.110  \\
  44  &  -0.32  & 0.70  &  0.041  &  0.532  &  0.048  &  0.010  &  0.082  &  0.278  & 2.13  & 0.90  & 0.110  \\
  45  &  -0.32  & 0.71  &  0.041  &  0.530  &  0.042  &  0.039  &  0.083  &  0.258  & 2.17  & 0.94  & 0.110  \\
  46  &  -0.32  & 0.72  &  0.041  &  0.539  &  0.039  &  0.056  &  0.086  &  0.236  & 2.11  & 0.91  & 0.109  \\
  47  &  -0.32  & 0.73  &  0.044  &  0.456  &  0.038  &  0.071  &  0.081  &  0.297  & 2.17  & 1.08  & 0.110  \\
  48  &  -0.32  & 0.74  &  0.048  &  0.349  &  0.042  &  0.058  &  0.086  &  0.236  & 2.15  & 1.07  & 0.110  \\
  49  &  -0.32  & 0.75  &  0.047  &  0.371  &  0.037  &  0.089  &  0.082  &  0.281  & 2.27  & 0.91  & 0.110  \\
  50  &  -0.32  & 0.76  &  0.049  &  0.315  &  0.034  &  0.135  &  0.083  &  0.262  & 2.28  & 0.96  & 0.111  \\
  51  &  -0.32  & 0.77  &  0.057  &  0.183  &  0.036  &  0.105  &  0.085  &  0.247  & 2.22  & 1.02  & 0.111  \\
  52  &  -0.32  & 0.78  &  0.056  &  0.222  &  0.034  &  0.164  &  0.088  &  0.212  & 2.17  & 1.07  & 0.111  \\
  53  &  -0.32  & 0.80  &  0.061  &  0.125  &  0.038  &  0.083  &  0.084  &  0.263  & 2.32  & 1.07  & 0.112  \\
  54  &  -0.32  & 0.83  &  0.064  &  0.092  &  0.049  &  0.014  &  0.081  &  0.294  & 2.23  & 1.07  & 0.113  \\
  55  &  -0.31  & 0.69  &  0.037  &  0.659  &  0.054  &  0.006  &  0.080  &  0.320  & 2.17  & 0.86  & 0.109  \\
  56  &  -0.31  & 0.70  &  0.039  &  0.609  &  0.049  &  0.009  &  0.079  &  0.322  & 2.28  & 0.91  & 0.109  \\
  57  &  -0.31  & 0.71  &  0.040  &  0.570  &  0.044  &  0.025  &  0.081  &  0.298  & 2.16  & 0.88  & 0.109  \\
  58  &  -0.31  & 0.72  &  0.039  &  0.599  &  0.041  &  0.043  &  0.082  &  0.282  & 2.07  & 0.95  & 0.110  \\
  59  &  -0.31  & 0.73  &  0.045  &  0.436  &  0.036  &  0.094  &  0.083  &  0.271  & 2.27  & 1.02  & 0.110  \\
  60  &  -0.31  & 0.74  &  0.049  &  0.350  &  0.041  &  0.049  &  0.085  &  0.245  & 2.23  & 0.99  & 0.110  \\
  61  &  -0.31  & 0.75  &  0.050  &  0.307  &  0.034  &  0.150  &  0.081  &  0.289  & 2.31  & 1.00  & 0.110  \\
  62  &  -0.31  & 0.76  &  0.049  &  0.328  &  0.032  &  0.190  &  0.084  &  0.247  & 2.30  & 0.97  & 0.110  \\
  63  &  -0.31  & 0.77  &  0.047  &  0.373  &  0.029  &  0.285  &  0.076  &  0.362  & 2.28  & 1.01  & 0.110  \\
  64  &  -0.31  & 0.78  &  0.056  &  0.192  &  0.031  &  0.219  &  0.083  &  0.262  & 2.20  & 1.05  & 0.110  \\
  65  &  -0.31  & 0.79  &  0.051  &  0.288  &  0.029  &  0.271  &  0.079  &  0.314  & 2.25  & 1.01  & 0.112  \\
  66  &  -0.31  & 0.81  &  0.057  &  0.173  &  0.038  &  0.085  &  0.084  &  0.243  & 2.23  & 1.09  & 0.111  \\
  67  &  -0.31  & 0.82  &  0.061  &  0.128  &  0.043  &  0.042  &  0.082  &  0.278  & 2.23  & 1.09  & 0.111  \\
  68  &  -0.30  & 0.70  &  0.039  &  0.603  &  0.052  &  0.007  &  0.084  &  0.257  & 2.20  & 0.89  & 0.109  \\
  69  &  -0.30  & 0.71  &  0.037  &  0.647  &  0.049  &  0.012  &  0.082  &  0.280  & 2.13  & 0.90  & 0.110  \\
  70  &  -0.30  & 0.72  &  0.037  &  0.677  &  0.043  &  0.032  &  0.082  &  0.272  & 2.14  & 0.87  & 0.110  \\
  71  &  -0.30  & 0.73  &  0.042  &  0.515  &  0.037  &  0.094  &  0.082  &  0.274  & 2.23  & 0.91  & 0.110  \\
  72  &  -0.30  & 0.74  &  0.044  &  0.448  &  0.037  &  0.093  &  0.081  &  0.298  & 2.18  & 0.93  & 0.110  \\
  73  &  -0.30  & 0.75  &  0.042  &  0.528  &  0.034  &  0.154  &  0.080  &  0.307  & 2.11  & 0.99  & 0.110  \\
  74  &  -0.30  & 0.76  &  0.041  &  0.553  &  0.034  &  0.143  &  0.079  &  0.325  & 2.24  & 0.89  & 0.110  \\
  75  &  -0.30  & 0.77  &  0.044  &  0.451  &  0.031  &  0.216  &  0.080  &  0.299  & 2.24  & 0.98  & 0.111  \\
  76  &  -0.30  & 0.78  &  0.050  &  0.319  &  0.032  &  0.196  &  0.085  &  0.243  & 2.22  & 1.03  & 0.110  \\
  77  &  -0.30  & 0.79  &  0.049  &  0.314  &  0.030  &  0.257  &  0.082  &  0.284  & 2.22  & 0.99  & 0.110  \\
  78  &  -0.30  & 0.80  &  0.055  &  0.206  &  0.030  &  0.242  &  0.083  &  0.267  & 2.24  & 1.00  & 0.111  \\
  79  &  -0.30  & 0.81  &  0.056  &  0.189  &  0.035  &  0.141  &  0.088  &  0.211  & 2.34  & 1.02  & 0.111  \\
  80  &  -0.30  & 0.82  &  0.059  &  0.143  &  0.037  &  0.092  &  0.083  &  0.257  & 2.33  & 1.06  & 0.111  \\
  81  &  -0.30  & 0.83  &  0.063  &  0.119  &  0.044  &  0.032  &  0.086  &  0.231  & 2.26  & 1.08  & 0.111  \\
  82  &  -0.29  & 0.71  &  0.036  &  0.704  &  0.051  &  0.006  &  0.083  &  0.262  & 2.22  & 0.94  & 0.109  \\
  83  &  -0.29  & 0.72  &  0.040  &  0.571  &  0.048  &  0.019  &  0.086  &  0.254  & 2.12  & 0.91  & 0.108  \\
  84  &  -0.29  & 0.73  &  0.035  &  0.736  &  0.042  &  0.041  &  0.081  &  0.299  & 2.15  & 0.98  & 0.109  \\
  85  &  -0.29  & 0.74  &  0.042  &  0.519  &  0.038  &  0.087  &  0.081  &  0.291  & 2.23  & 0.97  & 0.110  \\
  86  &  -0.29  & 0.75  &  0.042  &  0.508  &  0.039  &  0.078  &  0.085  &  0.244  & 2.06  & 0.94  & 0.109  \\
  87  &  -0.29  & 0.76  &  0.047  &  0.374  &  0.033  &  0.169  &  0.080  &  0.303  & 2.29  & 1.05  & 0.110  \\
  88  &  -0.29  & 0.77  &  0.047  &  0.379  &  0.031  &  0.216  &  0.082  &  0.273  & 2.17  & 1.03  & 0.109  \\
  89  &  -0.29  & 0.78  &  0.048  &  0.345  &  0.027  &  0.378  &  0.079  &  0.329  & 2.20  & 1.02  & 0.109  \\
  90  &  -0.29  & 0.79  &  0.051  &  0.276  &  0.029  &  0.280  &  0.082  &  0.276  & 2.30  & 1.06  & 0.110  \\
  91  &  -0.29  & 0.80  &  0.052  &  0.267  &  0.030  &  0.253  &  0.082  &  0.296  & 2.17  & 1.04  & 0.110  \\
  92  &  -0.29  & 0.81  &  0.057  &  0.172  &  0.031  &  0.239  &  0.081  &  0.295  & 2.34  & 1.05  & 0.110  \\
  93  &  -0.29  & 0.82  &  0.056  &  0.196  &  0.037  &  0.094  &  0.080  &  0.304  & 2.16  & 1.03  & 0.111  \\
  94  &  -0.29  & 0.83  &  0.058  &  0.161  &  0.045  &  0.031  &  0.083  &  0.268  & 2.25  & 1.07  & 0.112  \\
  95  &  -0.28  & 0.72  &  0.038  &  0.626  &  0.050  &  0.009  &  0.086  &  0.226  & 2.16  & 0.93  & 0.109  \\
  96  &  -0.28  & 0.73  &  0.037  &  0.655  &  0.046  &  0.030  &  0.083  &  0.267  & 2.22  & 0.95  & 0.108  \\
  97  &  -0.28  & 0.74  &  0.037  &  0.673  &  0.046  &  0.030  &  0.083  &  0.273  & 2.08  & 0.92  & 0.109  \\
\hline
\multicolumn{1}{|r|}{No.} & \multicolumn{2}{|c|}{$f(P)$}& \multicolumn{2}{|c|}{$W_{10}$} &
\multicolumn{2}{|c|}{$P$} & \multicolumn{2}{|c|}{$\alpha$} & \multicolumn{1}{|c|}{\scriptsize{DP-IP}}& \multicolumn{1}{|c|}{\scriptsize{SP-IP}}&\multicolumn{1}{|c|}{$f_b$}\\ \cline{2-9}

\multicolumn{1}{|r|}{} & \multicolumn{1}{|c|}{$x_0$}& \multicolumn{1}{|c|}{$\sigma$} &
\multicolumn{1}{|c|}{$\mathcal{D}$} & \multicolumn{1}{|c|}{$\mathcal{P}$}& \multicolumn{1}{|c|}{$\mathcal{D}$} & \multicolumn{1}{|c|}{$\mathcal{P}$} & \multicolumn{1}{|c|}{$\mathcal{D}$} & \multicolumn{1}{|c|}{$\mathcal{P}$} &
\multicolumn{1}{|c|}{\footnotesize{[\%]}}& \multicolumn{1}{|c|}{\footnotesize{[\%]}}& \multicolumn{1}{|c|}{} \\ \hline
  98  &  -0.28  & 0.75  &  0.042  &  0.506  &  0.040  &  0.067  &  0.084  &  0.250  & 2.20  & 1.04  & 0.109  \\
  99  &  -0.28  & 0.76  &  0.044  &  0.448  &  0.038  &  0.088  &  0.087  &  0.223  & 2.13  & 0.97  & 0.109  \\
 100  &  -0.28  & 0.77  &  0.042  &  0.502  &  0.037  &  0.095  &  0.085  &  0.250  & 2.25  & 0.99  & 0.110  \\
 101  &  -0.28  & 0.78  &  0.046  &  0.405  &  0.031  &  0.254  &  0.090  &  0.188  & 2.03  & 0.93  & 0.110  \\
 102  &  -0.28  & 0.79  &  0.049  &  0.326  &  0.030  &  0.253  &  0.087  &  0.213  & 2.08  & 0.93  & 0.109  \\
 103  &  -0.28  & 0.80  &  0.049  &  0.330  &  0.030  &  0.270  &  0.084  &  0.261  & 2.23  & 1.06  & 0.110  \\
 104  &  -0.28  & 0.81  &  0.046  &  0.393  &  0.027  &  0.362  &  0.084  &  0.257  & 2.10  & 1.01  & 0.110  \\
 105  &  -0.28  & 0.82  &  0.052  &  0.275  &  0.030  &  0.235  &  0.084  &  0.246  & 2.23  & 1.06  & 0.110  \\
 106  &  -0.28  & 0.83  &  0.057  &  0.166  &  0.035  &  0.142  &  0.085  &  0.236  & 2.18  & 1.01  & 0.110  \\
 107  &  -0.28  & 0.84  &  0.056  &  0.196  &  0.041  &  0.048  &  0.087  &  0.216  & 2.30  & 1.03  & 0.111  \\
 108  &  -0.27  & 0.74  &  0.036  &  0.692  &  0.050  &  0.020  &  0.079  &  0.324  & 2.21  & 0.97  & 0.108  \\
 109  &  -0.27  & 0.75  &  0.038  &  0.627  &  0.047  &  0.028  &  0.082  &  0.284  & 2.24  & 0.93  & 0.108  \\
 110  &  -0.27  & 0.76  &  0.039  &  0.607  &  0.047  &  0.020  &  0.081  &  0.299  & 2.12  & 0.98  & 0.108  \\
 111  &  -0.27  & 0.77  &  0.042  &  0.507  &  0.040  &  0.070  &  0.082  &  0.283  & 2.21  & 0.98  & 0.109  \\
 112  &  -0.27  & 0.78  &  0.042  &  0.534  &  0.039  &  0.124  &  0.080  &  0.304  & 2.10  & 1.04  & 0.109  \\
 113  &  -0.27  & 0.79  &  0.046  &  0.391  &  0.040  &  0.082  &  0.082  &  0.281  & 2.20  & 0.98  & 0.110  \\
 114  &  -0.27  & 0.80  &  0.047  &  0.384  &  0.037  &  0.109  &  0.080  &  0.304  & 2.22  & 0.99  & 0.109  \\
 115  &  -0.27  & 0.81  &  0.052  &  0.271  &  0.034  &  0.183  &  0.085  &  0.241  & 2.22  & 0.96  & 0.109  \\
 116  &  -0.27  & 0.82  &  0.052  &  0.266  &  0.031  &  0.233  &  0.080  &  0.298  & 2.26  & 1.02  & 0.110  \\
 117  &  -0.27  & 0.83  &  0.052  &  0.276  &  0.035  &  0.124  &  0.084  &  0.261  & 2.27  & 1.06  & 0.109  \\
 118  &  -0.26  & 0.74  &  0.032  &  0.801  &  0.057  &  0.005  &  0.082  &  0.277  & 2.03  & 0.91  & 0.108  \\
 119  &  -0.26  & 0.75  &  0.038  &  0.620  &  0.050  &  0.006  &  0.084  &  0.251  & 2.28  & 0.97  & 0.108  \\
 120  &  -0.26  & 0.76  &  0.036  &  0.667  &  0.053  &  0.006  &  0.083  &  0.264  & 2.12  & 0.94  & 0.109  \\
 121  &  -0.26  & 0.77  &  0.038  &  0.623  &  0.046  &  0.021  &  0.079  &  0.316  & 2.20  & 0.96  & 0.108  \\
 122  &  -0.26  & 0.78  &  0.044  &  0.455  &  0.045  &  0.030  &  0.080  &  0.303  & 2.14  & 1.03  & 0.109  \\
 123  &  -0.26  & 0.79  &  0.042  &  0.509  &  0.038  &  0.092  &  0.083  &  0.268  & 2.11  & 1.00  & 0.108  \\
 124  &  -0.26  & 0.80  &  0.045  &  0.452  &  0.036  &  0.134  &  0.086  &  0.244  & 2.17  & 1.06  & 0.108  \\
 125  &  -0.26  & 0.81  &  0.049  &  0.341  &  0.036  &  0.123  &  0.086  &  0.231  & 2.19  & 1.07  & 0.109  \\
 126  &  -0.26  & 0.82  &  0.046  &  0.397  &  0.036  &  0.113  &  0.082  &  0.286  & 2.23  & 0.98  & 0.109  \\
 127  &  -0.26  & 0.83  &  0.053  &  0.237  &  0.032  &  0.185  &  0.087  &  0.220  & 2.29  & 1.05  & 0.110  \\
 128  &  -0.26  & 0.84  &  0.052  &  0.260  &  0.038  &  0.071  &  0.087  &  0.233  & 2.19  & 1.04  & 0.110  \\
 129  &  -0.26  & 0.85  &  0.053  &  0.239  &  0.041  &  0.050  &  0.083  &  0.272  & 2.24  & 1.09  & 0.109  \\
 130  &  -0.26  & 0.86  &  0.058  &  0.157  &  0.045  &  0.031  &  0.084  &  0.246  & 2.26  & 1.06  & 0.109  \\
 131  &  -0.25  & 0.76  &  0.037  &  0.661  &  0.054  &  0.006  &  0.085  &  0.235  & 2.21  & 0.91  & 0.108  \\
 132  &  -0.25  & 0.77  &  0.040  &  0.582  &  0.051  &  0.013  &  0.082  &  0.276  & 2.25  & 0.98  & 0.109  \\
 133  &  -0.25  & 0.78  &  0.042  &  0.499  &  0.049  &  0.016  &  0.080  &  0.299  & 2.17  & 0.93  & 0.109  \\
 134  &  -0.25  & 0.79  &  0.043  &  0.485  &  0.045  &  0.043  &  0.082  &  0.280  & 2.24  & 0.96  & 0.108  \\
 135  &  -0.25  & 0.80  &  0.044  &  0.443  &  0.042  &  0.043  &  0.085  &  0.239  & 2.08  & 1.01  & 0.109  \\
 136  &  -0.25  & 0.81  &  0.049  &  0.351  &  0.040  &  0.071  &  0.087  &  0.221  & 2.20  & 0.99  & 0.109  \\
 137  &  -0.25  & 0.82  &  0.046  &  0.410  &  0.041  &  0.054  &  0.084  &  0.256  & 2.26  & 0.97  & 0.109  \\
 138  &  -0.25  & 0.83  &  0.051  &  0.281  &  0.035  &  0.176  &  0.089  &  0.204  & 2.25  & 1.03  & 0.108  \\
 139  &  -0.25  & 0.84  &  0.049  &  0.346  &  0.037  &  0.079  &  0.082  &  0.290  & 2.17  & 1.04  & 0.109  \\
 140  &  -0.25  & 0.85  &  0.052  &  0.275  &  0.040  &  0.064  &  0.082  &  0.284  & 2.29  & 1.06  & 0.110  \\
 141  &  -0.25  & 0.87  &  0.058  &  0.171  &  0.046  &  0.019  &  0.083  &  0.276  & 2.17  & 1.02  & 0.109  \\
 142  &  -0.25  & 0.88  &  0.060  &  0.131  &  0.050  &  0.009  &  0.083  &  0.270  & 2.22  & 1.06  & 0.110  \\
 143  &  -0.24  & 0.79  &  0.043  &  0.486  &  0.048  &  0.013  &  0.090  &  0.184  & 2.21  & 1.02  & 0.107  \\
 144  &  -0.24  & 0.80  &  0.040  &  0.555  &  0.048  &  0.014  &  0.087  &  0.225  & 2.19  & 0.94  & 0.108  \\
 145  &  -0.24  & 0.81  &  0.046  &  0.397  &  0.043  &  0.043  &  0.086  &  0.232  & 2.25  & 1.01  & 0.108  \\
 146  &  -0.24  & 0.82  &  0.047  &  0.375  &  0.045  &  0.028  &  0.084  &  0.262  & 2.21  & 0.98  & 0.109  \\
 147  &  -0.24  & 0.83  &  0.047  &  0.363  &  0.038  &  0.101  &  0.084  &  0.247  & 2.16  & 0.98  & 0.109  \\
 148  &  -0.24  & 0.84  &  0.050  &  0.307  &  0.037  &  0.115  &  0.087  &  0.213  & 2.22  & 1.02  & 0.110  \\
 149  &  -0.24  & 0.86  &  0.052  &  0.277  &  0.041  &  0.043  &  0.084  &  0.258  & 2.20  & 1.04  & 0.109  \\
 150  &  -0.24  & 0.88  &  0.055  &  0.212  &  0.048  &  0.011  &  0.087  &  0.213  & 2.37  & 1.09  & 0.109  \\
 151  &  -0.23  & 0.81  &  0.039  &  0.603  &  0.051  &  0.009  &  0.083  &  0.268  & 2.10  & 1.03  & 0.108  \\
 152  &  -0.23  & 0.82  &  0.047  &  0.393  &  0.049  &  0.012  &  0.087  &  0.228  & 2.20  & 1.02  & 0.108  \\
 153  &  -0.23  & 0.83  &  0.047  &  0.384  &  0.045  &  0.032  &  0.089  &  0.203  & 2.15  & 1.07  & 0.108  \\
 154  &  -0.23  & 0.84  &  0.047  &  0.364  &  0.038  &  0.099  &  0.086  &  0.227  & 2.23  & 0.99  & 0.108  \\
 155  &  -0.23  & 0.85  &  0.050  &  0.306  &  0.040  &  0.052  &  0.086  &  0.225  & 2.17  & 1.08  & 0.109  \\
 156  &  -0.23  & 0.86  &  0.055  &  0.211  &  0.042  &  0.040  &  0.086  &  0.229  & 2.32  & 1.08  & 0.109  \\
 157  &  -0.23  & 0.89  &  0.060  &  0.141  &  0.052  &  0.006  &  0.086  &  0.224  & 2.19  & 1.07  & 0.109  \\
 158  &  -0.22  & 0.79  &  0.037  &  0.677  &  0.059  &  0.008  &  0.088  &  0.214  & 2.06  & 0.95  & 0.107  \\
 159  &  -0.22  & 0.83  &  0.045  &  0.446  &  0.054  &  0.006  &  0.086  &  0.231  & 2.29  & 1.00  & 0.108  \\
 160  &  -0.22  & 0.84  &  0.043  &  0.468  &  0.047  &  0.025  &  0.082  &  0.277  & 2.27  & 1.05  & 0.108  \\
 161  &  -0.22  & 0.85  &  0.050  &  0.308  &  0.041  &  0.062  &  0.087  &  0.225  & 2.22  & 0.98  & 0.108  \\
 162  &  -0.22  & 0.90  &  0.055  &  0.201  &  0.049  &  0.011  &  0.085  &  0.244  & 2.26  & 1.09  & 0.109  \\
\hline
\multicolumn{1}{|r|}{No.} & \multicolumn{2}{|c|}{$f(P)$}& \multicolumn{2}{|c|}{$W_{10}$} &
\multicolumn{2}{|c|}{$P$} & \multicolumn{2}{|c|}{$\alpha$} & \multicolumn{1}{|c|}{\scriptsize{DP-IP}}& \multicolumn{1}{|c|}{\scriptsize{SP-IP}}&\multicolumn{1}{|c|}{$f_b$}\\ \cline{2-9}

\multicolumn{1}{|r|}{} & \multicolumn{1}{|c|}{$x_0$}& \multicolumn{1}{|c|}{$\sigma$} &
\multicolumn{1}{|c|}{$\mathcal{D}$} & \multicolumn{1}{|c|}{$\mathcal{P}$}& \multicolumn{1}{|c|}{$\mathcal{D}$} & \multicolumn{1}{|c|}{$\mathcal{P}$} & \multicolumn{1}{|c|}{$\mathcal{D}$} & \multicolumn{1}{|c|}{$\mathcal{P}$} &
\multicolumn{1}{|c|}{\footnotesize{[\%]}}& \multicolumn{1}{|c|}{\footnotesize{[\%]}}& \multicolumn{1}{|c|}{} \\ \hline
 163  &  -0.21  & 0.83  &  0.042  &  0.529  &  0.054  &  0.011  &  0.088  &  0.206  & 2.19  & 0.91  & 0.107  \\
 164  &  -0.21  & 0.85  &  0.048  &  0.357  &  0.047  &  0.036  &  0.091  &  0.177  & 2.21  & 1.03  & 0.108  \\
 165  &  -0.21  & 0.86  &  0.047  &  0.377  &  0.044  &  0.025  &  0.086  &  0.222  & 2.19  & 1.04  & 0.108  \\
 166  &  -0.21  & 0.87  &  0.048  &  0.358  &  0.042  &  0.045  &  0.090  &  0.193  & 2.20  & 1.03  & 0.109  \\
 167  &  -0.20  & 0.84  &  0.045  &  0.437  &  0.054  &  0.014  &  0.083  &  0.264  & 2.27  & 1.03  & 0.107  \\
 168  &  -0.20  & 0.85  &  0.046  &  0.409  &  0.051  &  0.006  &  0.079  &  0.321  & 2.33  & 1.05  & 0.107  \\
 169  &  -0.20  & 0.86  &  0.048  &  0.340  &  0.049  &  0.014  &  0.083  &  0.275  & 2.12  & 0.99  & 0.108  \\
 170  &  -0.20  & 0.87  &  0.049  &  0.331  &  0.046  &  0.018  &  0.085  &  0.248  & 2.24  & 1.07  & 0.108  \\
 171  &  -0.20  & 0.88  &  0.048  &  0.351  &  0.044  &  0.024  &  0.080  &  0.306  & 2.15  & 1.08  & 0.107  \\
 172  &  -0.19  & 0.87  &  0.045  &  0.444  &  0.051  &  0.014  &  0.080  &  0.306  & 2.28  & 1.08  & 0.108  \\
 173  &  -0.19  & 0.90  &  0.055  &  0.219  &  0.047  &  0.017  &  0.080  &  0.316  & 2.23  & 1.03  & 0.108  \\
 174  &  -0.18  & 0.87  &  0.045  &  0.413  &  0.053  &  0.006  &  0.085  &  0.239  & 2.15  & 0.99  & 0.107  \\
 175  &  -0.18  & 0.88  &  0.050  &  0.318  &  0.051  &  0.014  &  0.087  &  0.228  & 2.24  & 1.00  & 0.107  \\
 176  &  -0.18  & 0.89  &  0.050  &  0.335  &  0.052  &  0.007  &  0.086  &  0.248  & 2.27  & 1.09  & 0.107  \\
 177  &  -0.18  & 0.90  &  0.052  &  0.255  &  0.047  &  0.021  &  0.083  &  0.266  & 2.14  & 1.06  & 0.107  \\
 178  &  -0.18  & 0.91  &  0.053  &  0.254  &  0.049  &  0.010  &  0.084  &  0.262  & 2.20  & 1.07  & 0.107  \\
 179  &  -0.17  & 0.88  &  0.049  &  0.345  &  0.054  &  0.005  &  0.086  &  0.234  & 2.31  & 1.05  & 0.106  \\
 180  &  -0.17  & 0.89  &  0.050  &  0.286  &  0.054  &  0.007  &  0.086  &  0.231  & 2.24  & 1.05  & 0.107  \\
 181  &  -0.17  & 0.90  &  0.053  &  0.243  &  0.051  &  0.007  &  0.085  &  0.247  & 2.25  & 1.09  & 0.107  \\
 182  &  -0.17  & 0.91  &  0.049  &  0.333  &  0.050  &  0.008  &  0.086  &  0.227  & 2.16  & 1.05  & 0.107  \\
 183  &  -0.16  & 0.92  &  0.054  &  0.213  &  0.051  &  0.009  &  0.085  &  0.238  & 2.32  & 1.06  & 0.107  \\
\hline
\end{longtable}
\end{small}

\begin{small}
\begin{longtable}{|r|l|r|r|r|r|r|r|r|r|r|r|}
\caption{Simulation results of the pulsar beam for opening angle distribution Eq. (\ref{eq.rho.lm}), inclination angle distribution function Eq. (\ref{eq.cosGH}) and period distribution function Eq. (\ref{eq.gamma2}). Graphical representation of this class of solutions is represented in Fig. \ref{Fig.C6}.
\label{tab.new.res.451f}}\\\hline
\multicolumn{1}{|r|}{No.} & \multicolumn{2}{|c|}{$f(P)$}& \multicolumn{2}{|c|}{$W_{10}$} &
\multicolumn{2}{|c|}{$P$} & \multicolumn{2}{|c|}{$\alpha$} & \multicolumn{1}{|c|}{\scriptsize{DP-IP}}& \multicolumn{1}{|c|}{\scriptsize{SP-IP}}&\multicolumn{1}{|c|}{$f_b$}\\ \cline{2-9}

\multicolumn{1}{|r|}{} & \multicolumn{1}{|c|}{$x_0$}& \multicolumn{1}{|c|}{$\sigma$} &
\multicolumn{1}{|c|}{$\mathcal{D}$} & \multicolumn{1}{|c|}{$\mathcal{P}$}& \multicolumn{1}{|c|}{$\mathcal{D}$} & \multicolumn{1}{|c|}{$\mathcal{P}$} & \multicolumn{1}{|c|}{$\mathcal{D}$} & \multicolumn{1}{|c|}{$\mathcal{P}$} &
\multicolumn{1}{|c|}{\footnotesize{[\%]}}& \multicolumn{1}{|c|}{\footnotesize{[\%]}}& \multicolumn{1}{|c|}{} \\ \hline
   1  &   0.37  & 2.32  &  0.036  &  0.687  &  0.049  &  0.008  &  0.088  &  0.206  & 2.13  & 0.96  & 0.110  \\
   2  &   0.37  & 2.33  &  0.038  &  0.634  &  0.050  &  0.005  &  0.090  &  0.189  & 2.18  & 0.94  & 0.110  \\
   3  &   0.37  & 2.35  &  0.035  &  0.729  &  0.049  &  0.007  &  0.091  &  0.177  & 2.07  & 0.92  & 0.109  \\
   4  &   0.37  & 2.36  &  0.036  &  0.690  &  0.050  &  0.006  &  0.090  &  0.181  & 2.06  & 0.89  & 0.109  \\
   5  &   0.37  & 2.37  &  0.032  &  0.797  &  0.049  &  0.009  &  0.086  &  0.231  & 2.21  & 0.98  & 0.109  \\
   6  &   0.37  & 2.38  &  0.033  &  0.760  &  0.051  &  0.007  &  0.086  &  0.234  & 2.22  & 0.96  & 0.109  \\
   7  &   0.38  & 2.26  &  0.041  &  0.554  &  0.051  &  0.005  &  0.088  &  0.206  & 2.20  & 0.99  & 0.110  \\
   8  &   0.38  & 2.27  &  0.039  &  0.601  &  0.049  &  0.007  &  0.089  &  0.208  & 2.20  & 0.97  & 0.110  \\
   9  &   0.38  & 2.28  &  0.041  &  0.549  &  0.049  &  0.007  &  0.092  &  0.173  & 2.19  & 0.97  & 0.110  \\
  10  &   0.38  & 2.29  &  0.041  &  0.547  &  0.048  &  0.010  &  0.090  &  0.180  & 2.20  & 0.98  & 0.109  \\
  11  &   0.38  & 2.30  &  0.036  &  0.696  &  0.049  &  0.008  &  0.090  &  0.184  & 2.14  & 0.98  & 0.110  \\
  12  &   0.38  & 2.31  &  0.035  &  0.731  &  0.047  &  0.014  &  0.089  &  0.200  & 2.19  & 0.98  & 0.109  \\
  13  &   0.38  & 2.32  &  0.033  &  0.778  &  0.047  &  0.012  &  0.091  &  0.179  & 2.07  & 0.88  & 0.109  \\
  14  &   0.38  & 2.33  &  0.034  &  0.736  &  0.048  &  0.010  &  0.093  &  0.155  & 2.08  & 0.99  & 0.109  \\
  15  &   0.38  & 2.34  &  0.033  &  0.776  &  0.050  &  0.008  &  0.091  &  0.176  & 2.18  & 0.91  & 0.108  \\
  16  &   0.38  & 2.35  &  0.034  &  0.749  &  0.051  &  0.008  &  0.093  &  0.167  & 2.21  & 0.90  & 0.109  \\
  17  &   0.38  & 2.36  &  0.030  &  0.851  &  0.052  &  0.006  &  0.094  &  0.150  & 2.09  & 0.93  & 0.108  \\
  18  &   0.39  & 2.19  &  0.051  &  0.287  &  0.050  &  0.006  &  0.096  &  0.138  & 2.20  & 1.03  & 0.111  \\
  19  &   0.39  & 2.22  &  0.039  &  0.609  &  0.048  &  0.010  &  0.091  &  0.173  & 2.15  & 0.95  & 0.110  \\
  20  &   0.39  & 2.23  &  0.040  &  0.573  &  0.047  &  0.012  &  0.093  &  0.159  & 2.16  & 0.98  & 0.110  \\
  21  &   0.39  & 2.24  &  0.039  &  0.603  &  0.047  &  0.012  &  0.090  &  0.182  & 2.16  & 0.95  & 0.110  \\
  22  &   0.39  & 2.25  &  0.034  &  0.766  &  0.046  &  0.016  &  0.089  &  0.202  & 2.16  & 1.01  & 0.109  \\
  23  &   0.39  & 2.26  &  0.036  &  0.700  &  0.046  &  0.014  &  0.089  &  0.207  & 2.14  & 0.94  & 0.109  \\
  24  &   0.39  & 2.27  &  0.034  &  0.735  &  0.044  &  0.022  &  0.090  &  0.185  & 2.15  & 0.98  & 0.109  \\
  25  &   0.39  & 2.28  &  0.034  &  0.744  &  0.045  &  0.020  &  0.092  &  0.164  & 2.14  & 1.02  & 0.109  \\
  26  &   0.39  & 2.29  &  0.033  &  0.787  &  0.045  &  0.017  &  0.089  &  0.204  & 2.09  & 1.05  & 0.108  \\
  27  &   0.39  & 2.30  &  0.030  &  0.873  &  0.049  &  0.010  &  0.085  &  0.234  & 2.11  & 0.88  & 0.108  \\
  28  &   0.39  & 2.31  &  0.030  &  0.842  &  0.052  &  0.005  &  0.088  &  0.220  & 2.07  & 0.94  & 0.108  \\
  29  &   0.40  & 2.13  &  0.050  &  0.289  &  0.050  &  0.006  &  0.088  &  0.209  & 2.19  & 1.03  & 0.112  \\
  30  &   0.40  & 2.14  &  0.050  &  0.316  &  0.051  &  0.006  &  0.090  &  0.186  & 2.20  & 1.01  & 0.111  \\
  31  &   0.40  & 2.15  &  0.051  &  0.282  &  0.050  &  0.007  &  0.094  &  0.153  & 2.15  & 1.00  & 0.112  \\
  32  &   0.40  & 2.16  &  0.045  &  0.442  &  0.048  &  0.009  &  0.093  &  0.160  & 2.05  & 1.08  & 0.111  \\
  33  &   0.40  & 2.17  &  0.041  &  0.532  &  0.047  &  0.011  &  0.090  &  0.185  & 2.13  & 0.93  & 0.110  \\
  34  &   0.40  & 2.18  &  0.044  &  0.461  &  0.044  &  0.018  &  0.092  &  0.170  & 2.24  & 0.96  & 0.111  \\
  35  &   0.40  & 2.19  &  0.039  &  0.589  &  0.044  &  0.023  &  0.088  &  0.205  & 2.21  & 1.01  & 0.111  \\
\hline
\multicolumn{1}{|r|}{No.} & \multicolumn{2}{|c|}{$f(P)$}& \multicolumn{2}{|c|}{$W_{10}$} &
\multicolumn{2}{|c|}{$P$} & \multicolumn{2}{|c|}{$\alpha$} & \multicolumn{1}{|c|}{\scriptsize{DP-IP}}& \multicolumn{1}{|c|}{\scriptsize{SP-IP}}&\multicolumn{1}{|c|}{$f_b$}\\ \cline{2-9}

\multicolumn{1}{|r|}{} & \multicolumn{1}{|c|}{$x_0$}& \multicolumn{1}{|c|}{$\sigma$} &
\multicolumn{1}{|c|}{$\mathcal{D}$} & \multicolumn{1}{|c|}{$\mathcal{P}$}& \multicolumn{1}{|c|}{$\mathcal{D}$} & \multicolumn{1}{|c|}{$\mathcal{P}$} & \multicolumn{1}{|c|}{$\mathcal{D}$} & \multicolumn{1}{|c|}{$\mathcal{P}$} &
\multicolumn{1}{|c|}{\footnotesize{[\%]}}& \multicolumn{1}{|c|}{\footnotesize{[\%]}}& \multicolumn{1}{|c|}{} \\ \hline
  36  &   0.40  & 2.20  &  0.040  &  0.559  &  0.044  &  0.020  &  0.091  &  0.182  & 2.23  & 0.99  & 0.109  \\
  37  &   0.40  & 2.21  &  0.037  &  0.656  &  0.045  &  0.018  &  0.092  &  0.170  & 2.16  & 0.99  & 0.110  \\
  38  &   0.40  & 2.22  &  0.039  &  0.602  &  0.045  &  0.019  &  0.095  &  0.142  & 2.20  & 0.97  & 0.109  \\
  39  &   0.40  & 2.23  &  0.038  &  0.640  &  0.043  &  0.028  &  0.091  &  0.183  & 2.14  & 0.97  & 0.109  \\
  40  &   0.40  & 2.24  &  0.033  &  0.774  &  0.045  &  0.024  &  0.089  &  0.198  & 2.13  & 0.96  & 0.109  \\
  41  &   0.40  & 2.25  &  0.033  &  0.784  &  0.049  &  0.011  &  0.093  &  0.158  & 2.07  & 0.98  & 0.109  \\
  42  &   0.40  & 2.26  &  0.034  &  0.770  &  0.047  &  0.020  &  0.090  &  0.183  & 2.18  & 0.96  & 0.108  \\
  43  &   0.40  & 2.27  &  0.034  &  0.737  &  0.049  &  0.013  &  0.091  &  0.182  & 2.16  & 1.05  & 0.109  \\
  44  &   0.40  & 2.28  &  0.030  &  0.871  &  0.053  &  0.005  &  0.091  &  0.172  & 2.06  & 0.92  & 0.108  \\
  45  &   0.41  & 2.10  &  0.048  &  0.338  &  0.049  &  0.007  &  0.089  &  0.203  & 2.23  & 1.05  & 0.111  \\
  46  &   0.41  & 2.11  &  0.045  &  0.432  &  0.047  &  0.010  &  0.090  &  0.180  & 2.23  & 1.01  & 0.112  \\
  47  &   0.41  & 2.13  &  0.047  &  0.375  &  0.044  &  0.025  &  0.089  &  0.203  & 2.14  & 1.06  & 0.110  \\
  48  &   0.41  & 2.14  &  0.044  &  0.451  &  0.042  &  0.029  &  0.090  &  0.188  & 2.23  & 0.98  & 0.109  \\
  49  &   0.41  & 2.15  &  0.044  &  0.433  &  0.043  &  0.030  &  0.091  &  0.178  & 2.23  & 0.96  & 0.110  \\
  50  &   0.41  & 2.16  &  0.041  &  0.540  &  0.042  &  0.030  &  0.091  &  0.181  & 2.18  & 0.98  & 0.110  \\
  51  &   0.41  & 2.17  &  0.038  &  0.633  &  0.041  &  0.037  &  0.088  &  0.206  & 2.23  & 0.96  & 0.109  \\
  52  &   0.41  & 2.18  &  0.038  &  0.641  &  0.042  &  0.033  &  0.089  &  0.201  & 2.09  & 1.01  & 0.109  \\
  53  &   0.41  & 2.19  &  0.039  &  0.604  &  0.042  &  0.032  &  0.093  &  0.166  & 2.11  & 1.02  & 0.110  \\
  54  &   0.41  & 2.20  &  0.034  &  0.746  &  0.043  &  0.030  &  0.090  &  0.191  & 2.11  & 0.97  & 0.109  \\
  55  &   0.41  & 2.21  &  0.036  &  0.698  &  0.045  &  0.031  &  0.090  &  0.190  & 2.20  & 0.92  & 0.109  \\
  56  &   0.41  & 2.22  &  0.037  &  0.656  &  0.047  &  0.016  &  0.095  &  0.147  & 2.10  & 1.04  & 0.108  \\
  57  &   0.41  & 2.23  &  0.031  &  0.832  &  0.050  &  0.023  &  0.088  &  0.209  & 2.14  & 0.94  & 0.108  \\
  58  &   0.41  & 2.24  &  0.031  &  0.842  &  0.053  &  0.006  &  0.090  &  0.182  & 2.19  & 0.96  & 0.108  \\
  59  &   0.42  & 2.06  &  0.045  &  0.413  &  0.051  &  0.006  &  0.083  &  0.270  & 2.25  & 1.05  & 0.113  \\
  60  &   0.42  & 2.07  &  0.047  &  0.386  &  0.049  &  0.008  &  0.085  &  0.251  & 2.29  & 1.08  & 0.110  \\
  61  &   0.42  & 2.08  &  0.047  &  0.377  &  0.048  &  0.009  &  0.085  &  0.248  & 2.22  & 1.04  & 0.111  \\
  62  &   0.42  & 2.09  &  0.045  &  0.422  &  0.045  &  0.019  &  0.085  &  0.240  & 2.19  & 1.03  & 0.110  \\
  63  &   0.42  & 2.11  &  0.040  &  0.555  &  0.042  &  0.033  &  0.083  &  0.257  & 2.25  & 1.02  & 0.110  \\
  64  &   0.42  & 2.12  &  0.043  &  0.488  &  0.041  &  0.041  &  0.082  &  0.279  & 2.29  & 0.99  & 0.110  \\
  65  &   0.42  & 2.13  &  0.041  &  0.542  &  0.041  &  0.040  &  0.086  &  0.238  & 2.21  & 1.03  & 0.109  \\
  66  &   0.42  & 2.14  &  0.038  &  0.623  &  0.039  &  0.053  &  0.090  &  0.187  & 2.17  & 0.96  & 0.109  \\
  67  &   0.42  & 2.15  &  0.037  &  0.649  &  0.041  &  0.047  &  0.083  &  0.267  & 2.14  & 1.05  & 0.109  \\
  68  &   0.42  & 2.16  &  0.037  &  0.649  &  0.041  &  0.040  &  0.086  &  0.231  & 2.24  & 0.99  & 0.108  \\
  69  &   0.42  & 2.17  &  0.037  &  0.663  &  0.042  &  0.041  &  0.084  &  0.257  & 2.16  & 1.03  & 0.109  \\
  70  &   0.42  & 2.18  &  0.036  &  0.675  &  0.046  &  0.025  &  0.085  &  0.238  & 2.13  & 0.88  & 0.109  \\
  71  &   0.42  & 2.19  &  0.032  &  0.805  &  0.054  &  0.006  &  0.083  &  0.265  & 2.20  & 0.92  & 0.108  \\
  72  &   0.42  & 2.20  &  0.034  &  0.766  &  0.051  &  0.008  &  0.087  &  0.218  & 2.26  & 0.95  & 0.108  \\
  73  &   0.43  & 2.05  &  0.048  &  0.354  &  0.045  &  0.018  &  0.093  &  0.163  & 2.24  & 1.03  & 0.111  \\
  74  &   0.43  & 2.06  &  0.045  &  0.433  &  0.044  &  0.023  &  0.089  &  0.192  & 2.10  & 1.02  & 0.111  \\
  75  &   0.43  & 2.07  &  0.046  &  0.409  &  0.042  &  0.029  &  0.090  &  0.188  & 2.17  & 0.95  & 0.110  \\
  76  &   0.43  & 2.08  &  0.042  &  0.520  &  0.042  &  0.038  &  0.091  &  0.174  & 2.17  & 0.97  & 0.110  \\
  77  &   0.43  & 2.09  &  0.038  &  0.621  &  0.039  &  0.050  &  0.084  &  0.252  & 2.07  & 1.05  & 0.110  \\
  78  &   0.43  & 2.10  &  0.038  &  0.615  &  0.041  &  0.038  &  0.083  &  0.261  & 2.21  & 1.00  & 0.109  \\
  79  &   0.43  & 2.11  &  0.040  &  0.571  &  0.043  &  0.035  &  0.088  &  0.210  & 2.16  & 0.88  & 0.109  \\
  80  &   0.43  & 2.12  &  0.038  &  0.618  &  0.040  &  0.052  &  0.089  &  0.197  & 2.15  & 1.00  & 0.109  \\
  81  &   0.43  & 2.13  &  0.037  &  0.646  &  0.047  &  0.023  &  0.090  &  0.187  & 2.20  & 1.00  & 0.109  \\
  82  &   0.43  & 2.14  &  0.032  &  0.815  &  0.047  &  0.021  &  0.087  &  0.222  & 2.07  & 0.97  & 0.108  \\
  83  &   0.43  & 2.15  &  0.034  &  0.759  &  0.048  &  0.018  &  0.089  &  0.194  & 2.19  & 0.98  & 0.109  \\
  84  &   0.43  & 2.16  &  0.037  &  0.675  &  0.050  &  0.011  &  0.091  &  0.176  & 2.19  & 0.96  & 0.109  \\
  85  &   0.44  & 2.01  &  0.051  &  0.294  &  0.050  &  0.014  &  0.091  &  0.180  & 2.13  & 1.03  & 0.111  \\
  86  &   0.44  & 2.02  &  0.046  &  0.408  &  0.048  &  0.012  &  0.092  &  0.165  & 2.23  & 1.01  & 0.111  \\
  87  &   0.44  & 2.03  &  0.048  &  0.349  &  0.046  &  0.016  &  0.090  &  0.185  & 2.38  & 1.08  & 0.111  \\
  88  &   0.44  & 2.04  &  0.042  &  0.502  &  0.044  &  0.024  &  0.092  &  0.172  & 2.20  & 1.03  & 0.111  \\
  89  &   0.44  & 2.05  &  0.043  &  0.480  &  0.043  &  0.032  &  0.089  &  0.197  & 2.17  & 1.08  & 0.110  \\
  90  &   0.44  & 2.06  &  0.040  &  0.576  &  0.042  &  0.034  &  0.093  &  0.160  & 2.16  & 0.98  & 0.110  \\
  91  &   0.44  & 2.07  &  0.040  &  0.568  &  0.041  &  0.040  &  0.091  &  0.179  & 2.21  & 1.04  & 0.110  \\
  92  &   0.44  & 2.08  &  0.037  &  0.644  &  0.043  &  0.033  &  0.089  &  0.193  & 2.11  & 0.96  & 0.110  \\
  93  &   0.44  & 2.09  &  0.033  &  0.771  &  0.040  &  0.049  &  0.086  &  0.227  & 2.18  & 0.98  & 0.109  \\
  94  &   0.44  & 2.10  &  0.035  &  0.715  &  0.042  &  0.034  &  0.092  &  0.173  & 2.13  & 0.97  & 0.109  \\
  95  &   0.44  & 2.11  &  0.038  &  0.625  &  0.045  &  0.026  &  0.091  &  0.182  & 2.15  & 0.93  & 0.109  \\
  96  &   0.44  & 2.12  &  0.034  &  0.754  &  0.049  &  0.011  &  0.091  &  0.175  & 2.25  & 1.04  & 0.109  \\
  97  &   0.44  & 2.13  &  0.037  &  0.665  &  0.054  &  0.005  &  0.093  &  0.167  & 2.18  & 1.00  & 0.108  \\
  98  &   0.45  & 1.99  &  0.047  &  0.366  &  0.051  &  0.005  &  0.092  &  0.169  & 2.22  & 1.01  & 0.110  \\
  99  &   0.45  & 2.01  &  0.044  &  0.457  &  0.048  &  0.014  &  0.093  &  0.158  & 2.12  & 1.03  & 0.110  \\
 100  &   0.45  & 2.02  &  0.043  &  0.466  &  0.046  &  0.017  &  0.092  &  0.170  & 2.29  & 1.01  & 0.111  \\
\hline
\multicolumn{1}{|r|}{No.} & \multicolumn{2}{|c|}{$f(P)$}& \multicolumn{2}{|c|}{$W_{10}$} &
\multicolumn{2}{|c|}{$P$} & \multicolumn{2}{|c|}{$\alpha$} & \multicolumn{1}{|c|}{\scriptsize{DP-IP}}& \multicolumn{1}{|c|}{\scriptsize{SP-IP}}&\multicolumn{1}{|c|}{$f_b$}\\ \cline{2-9}

\multicolumn{1}{|r|}{} & \multicolumn{1}{|c|}{$x_0$}& \multicolumn{1}{|c|}{$\sigma$} &
\multicolumn{1}{|c|}{$\mathcal{D}$} & \multicolumn{1}{|c|}{$\mathcal{P}$}& \multicolumn{1}{|c|}{$\mathcal{D}$} & \multicolumn{1}{|c|}{$\mathcal{P}$} & \multicolumn{1}{|c|}{$\mathcal{D}$} & \multicolumn{1}{|c|}{$\mathcal{P}$} &
\multicolumn{1}{|c|}{\footnotesize{[\%]}}& \multicolumn{1}{|c|}{\footnotesize{[\%]}}& \multicolumn{1}{|c|}{} \\ \hline
 101  &   0.45  & 2.03  &  0.042  &  0.514  &  0.043  &  0.026  &  0.095  &  0.142  & 2.11  & 1.08  & 0.109  \\
 102  &   0.45  & 2.04  &  0.037  &  0.674  &  0.039  &  0.066  &  0.088  &  0.208  & 2.11  & 0.96  & 0.109  \\
 103  &   0.45  & 2.05  &  0.041  &  0.555  &  0.040  &  0.055  &  0.092  &  0.172  & 2.11  & 1.02  & 0.110  \\
 104  &   0.45  & 2.06  &  0.040  &  0.584  &  0.047  &  0.015  &  0.095  &  0.146  & 2.19  & 1.00  & 0.109  \\
 105  &   0.45  & 2.07  &  0.038  &  0.623  &  0.043  &  0.037  &  0.092  &  0.173  & 2.19  & 0.96  & 0.109  \\
 106  &   0.45  & 2.08  &  0.035  &  0.739  &  0.050  &  0.013  &  0.094  &  0.152  & 2.14  & 1.01  & 0.109  \\
 107  &   0.45  & 2.09  &  0.033  &  0.771  &  0.049  &  0.019  &  0.089  &  0.199  & 2.09  & 1.04  & 0.108  \\
 108  &   0.46  & 1.97  &  0.045  &  0.426  &  0.048  &  0.010  &  0.089  &  0.192  & 2.18  & 1.00  & 0.111  \\
 109  &   0.46  & 1.98  &  0.043  &  0.477  &  0.049  &  0.007  &  0.086  &  0.237  & 2.11  & 1.09  & 0.110  \\
 110  &   0.46  & 1.99  &  0.042  &  0.504  &  0.048  &  0.011  &  0.090  &  0.193  & 2.14  & 1.01  & 0.109  \\
 111  &   0.46  & 2.00  &  0.041  &  0.544  &  0.045  &  0.020  &  0.089  &  0.206  & 2.27  & 0.97  & 0.109  \\
 112  &   0.46  & 2.01  &  0.039  &  0.613  &  0.043  &  0.034  &  0.086  &  0.228  & 2.12  & 0.99  & 0.109  \\
 113  &   0.46  & 2.02  &  0.042  &  0.502  &  0.044  &  0.026  &  0.090  &  0.191  & 2.09  & 1.05  & 0.110  \\
 114  &   0.46  & 2.03  &  0.038  &  0.639  &  0.044  &  0.030  &  0.090  &  0.188  & 2.11  & 0.96  & 0.110  \\
 115  &   0.46  & 2.04  &  0.037  &  0.654  &  0.046  &  0.018  &  0.092  &  0.166  & 2.17  & 0.97  & 0.109  \\
 116  &   0.46  & 2.05  &  0.033  &  0.778  &  0.048  &  0.014  &  0.088  &  0.210  & 2.09  & 1.00  & 0.109  \\
 117  &   0.47  & 1.95  &  0.045  &  0.440  &  0.050  &  0.007  &  0.087  &  0.236  & 2.19  & 0.97  & 0.110  \\
 118  &   0.47  & 1.96  &  0.045  &  0.437  &  0.051  &  0.006  &  0.089  &  0.198  & 2.15  & 1.04  & 0.110  \\
 119  &   0.47  & 1.97  &  0.039  &  0.603  &  0.047  &  0.014  &  0.083  &  0.264  & 2.09  & 0.93  & 0.109  \\
 120  &   0.47  & 1.98  &  0.042  &  0.520  &  0.046  &  0.017  &  0.088  &  0.205  & 2.25  & 1.01  & 0.109  \\
 121  &   0.47  & 1.99  &  0.041  &  0.530  &  0.045  &  0.018  &  0.089  &  0.198  & 2.21  & 0.99  & 0.110  \\
 122  &   0.47  & 2.00  &  0.042  &  0.514  &  0.048  &  0.016  &  0.085  &  0.236  & 2.13  & 1.05  & 0.109  \\
 123  &   0.47  & 2.01  &  0.039  &  0.603  &  0.046  &  0.017  &  0.089  &  0.214  & 2.19  & 0.97  & 0.109  \\
 124  &   0.47  & 2.02  &  0.036  &  0.704  &  0.051  &  0.007  &  0.087  &  0.226  & 2.10  & 1.05  & 0.108  \\
 125  &   0.47  & 2.03  &  0.036  &  0.701  &  0.050  &  0.013  &  0.087  &  0.218  & 2.06  & 0.96  & 0.109  \\
 126  &   0.47  & 2.05  &  0.037  &  0.678  &  0.056  &  0.006  &  0.086  &  0.241  & 2.16  & 0.99  & 0.108  \\
 127  &   0.48  & 1.91  &  0.048  &  0.355  &  0.053  &  0.009  &  0.095  &  0.140  & 2.23  & 1.07  & 0.110  \\
 128  &   0.48  & 1.93  &  0.043  &  0.467  &  0.051  &  0.008  &  0.089  &  0.200  & 2.17  & 1.04  & 0.110  \\
 129  &   0.48  & 1.95  &  0.042  &  0.525  &  0.046  &  0.019  &  0.088  &  0.211  & 2.25  & 0.97  & 0.109  \\
 130  &   0.48  & 1.96  &  0.040  &  0.560  &  0.046  &  0.016  &  0.087  &  0.218  & 2.34  & 0.97  & 0.110  \\
 131  &   0.48  & 1.97  &  0.040  &  0.582  &  0.045  &  0.023  &  0.090  &  0.191  & 2.17  & 1.00  & 0.109  \\
 132  &   0.48  & 1.98  &  0.037  &  0.678  &  0.046  &  0.020  &  0.089  &  0.196  & 2.24  & 1.02  & 0.109  \\
 133  &   0.48  & 2.00  &  0.034  &  0.754  &  0.052  &  0.007  &  0.085  &  0.251  & 2.07  & 1.03  & 0.108  \\
 134  &   0.48  & 2.01  &  0.035  &  0.721  &  0.055  &  0.008  &  0.087  &  0.225  & 2.17  & 0.99  & 0.108  \\
 135  &   0.49  & 1.93  &  0.042  &  0.518  &  0.047  &  0.013  &  0.087  &  0.220  & 2.29  & 0.92  & 0.109  \\
 136  &   0.49  & 1.94  &  0.043  &  0.466  &  0.047  &  0.013  &  0.089  &  0.203  & 2.24  & 0.96  & 0.109  \\
 137  &   0.49  & 1.95  &  0.035  &  0.716  &  0.046  &  0.015  &  0.083  &  0.275  & 2.17  & 1.00  & 0.109  \\
 138  &   0.49  & 1.97  &  0.038  &  0.643  &  0.049  &  0.011  &  0.089  &  0.206  & 2.22  & 1.01  & 0.108  \\
 139  &   0.50  & 1.91  &  0.042  &  0.515  &  0.049  &  0.008  &  0.091  &  0.183  & 2.21  & 0.96  & 0.109  \\
 140  &   0.50  & 1.92  &  0.041  &  0.531  &  0.047  &  0.012  &  0.087  &  0.215  & 2.19  & 1.04  & 0.109  \\
 141  &   0.50  & 1.93  &  0.038  &  0.625  &  0.050  &  0.009  &  0.089  &  0.200  & 2.19  & 0.97  & 0.108  \\
 142  &   0.51  & 1.88  &  0.044  &  0.455  &  0.052  &  0.005  &  0.094  &  0.153  & 2.10  & 1.04  & 0.110  \\
 143  &   0.51  & 1.89  &  0.041  &  0.548  &  0.050  &  0.007  &  0.091  &  0.180  & 2.20  & 1.08  & 0.108  \\
 144  &   0.51  & 1.90  &  0.038  &  0.619  &  0.051  &  0.006  &  0.090  &  0.195  & 2.20  & 1.02  & 0.108  \\
 145  &   0.51  & 1.91  &  0.036  &  0.685  &  0.052  &  0.005  &  0.089  &  0.198  & 2.22  & 0.93  & 0.109  \\
 146  &   0.52  & 1.89  &  0.039  &  0.601  &  0.054  &  0.006  &  0.090  &  0.191  & 2.11  & 1.02  & 0.108  \\
 147  &   0.52  & 1.90  &  0.040  &  0.589  &  0.052  &  0.005  &  0.086  &  0.234  & 2.19  & 0.99  & 0.108  \\ \hline
\end{longtable}
\end{small}

\begin{small}
\begin{longtable}{|r|l|r|r|r|r|r|r|r|r|r|r|}
\caption{Simulation results of the pulsar beam for opening angle distribution Eq. (\ref{eq.rho.biggs}), inclination angle distribution function Eq. (\ref{eq.cosGH}) and period distribution function Eq. (\ref{eq.gamma2}). Graphical representation of this class of solutions is represented in Fig. \ref{Fig.C5}.
\label{tab.new.res.351f}}\\\hline
\multicolumn{1}{|r|}{No.} & \multicolumn{2}{|c|}{$f(P)$}& \multicolumn{2}{|c|}{$W_{10}$} &
\multicolumn{2}{|c|}{$P$} & \multicolumn{2}{|c|}{$\alpha$} & \multicolumn{1}{|c|}{\scriptsize{DP-IP}}& \multicolumn{1}{|c|}{\scriptsize{SP-IP}}&\multicolumn{1}{|c|}{$f_b$}\\ \cline{2-9}

\multicolumn{1}{|r|}{} & \multicolumn{1}{|c|}{$x_0$}& \multicolumn{1}{|c|}{$\sigma$} &
\multicolumn{1}{|c|}{$\mathcal{D}$} & \multicolumn{1}{|c|}{$\mathcal{P}$}& \multicolumn{1}{|c|}{$\mathcal{D}$} & \multicolumn{1}{|c|}{$\mathcal{P}$} & \multicolumn{1}{|c|}{$\mathcal{D}$} & \multicolumn{1}{|c|}{$\mathcal{P}$} &
\multicolumn{1}{|c|}{\footnotesize{[\%]}}& \multicolumn{1}{|c|}{\footnotesize{[\%]}}& \multicolumn{1}{|c|}{} \\ \hline
   1  &   0.38  & 2.51  &  0.071  &  0.047  &  0.049  &  0.009  &  0.083  &  0.266  & 2.29  & 1.07  & 0.110  \\
\hline
\end{longtable}
